GALAX: Graph-Augmented Language Model for Explainable Reinforcement-Guided Subgraph Reasoning in Precision Medicine

In precision medicine, quantitative multi-omic features, topological context, and textual biological knowledge play vital roles in identifying disease-critical signaling pathways and targets. Existing pipelines capture only part of these-numerical omics ignore topological context, text-centric LLMs lack quantitative grounded reasoning, and graph-only models underuse node semantics and the generalization of LLMs-limiting mechanistic interpretability. Although Process Reward Models (PRMs) aim to guide reasoning in LLMs, they remain limited by unreliable intermediate evaluation, and vulnerability to reward hacking with computational cost. These gaps motivate integrating quantitative multi-omic signals, topological structure with node annotations, and literature-scale text via LLMs, using subgraph reasoning as the principle bridge linking numeric evidence, topological knowledge and language context. Therefore, we propose GALAX (Graph Augmented LAnguage model with eXplainability), an innovative framework that integrates pretrained Graph Neural Networks (GNNs) into Large Language Models (LLMs) via reinforcement learning guided by a Graph Process Reward Model (GPRM), which generates disease-relevant subgraphs in a step-wise manner initiated by an LLM and iteratively evaluated by a pretrained GNN and schema-based rule check, enabling process-level supervision without explicit labels. As an application, we also introduced Target-QA, a benchmark combining CRISPR-identified targets, multi-omic profiles, and biomedical graph knowledge across diverse cancer cell lines, which enables GNN pretraining for supervising step-wise graph construction and supports long-context reasoning over text-numeric graphs (TNGs), providing a scalable and biologically grounded framework for explainable, reinforcement-guided subgraph reasoning toward reliable and interpretable target discovery in precision medicine.

==> (inline-0) <==
\begin{tabular}{lcccccc}
    \toprule
    \textbf{Model} & Precision~$\uparrow$ & Recall~$\uparrow$ & F1~$\uparrow$ & Jaccard~$\uparrow$ & Hit@5~$\uparrow$ & Hit@10~$\uparrow$ \\
    \midrule
    M2T & $0.0016$ & $0.0011$ & $0.0013$ & $0.0006$ & $0.0000$ & $0.0029$ \\
    GAT & $0.0006 \scriptstyle \pm 0.0000$ & $0.0006 \scriptstyle \pm 0.0000$ & $0.0006 \scriptstyle \pm 0.0000$ & $0.0003 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    \midrule
    L3 + Omics & $0.0071 \scriptstyle \pm 0.0032$ & $0.0013 \scriptstyle \pm 0.0002$ & $0.0021 \scriptstyle \pm 0.0002$ & $0.0011 \scriptstyle \pm 0.0001$ & $0.0032 \scriptstyle \pm 0.0055$ & $0.0021 \scriptstyle \pm 0.0037$ \\
    L3 + Omics + KG & $0.0125 \scriptstyle \pm 0.0032$ & $0.0029 \scriptstyle \pm 0.0003$ & $0.0043 \scriptstyle \pm 0.0002$ & $0.0022 \scriptstyle \pm 0.0001$ & $0.0085 \scriptstyle \pm 0.0037$ & $0.0122 \scriptstyle \pm 0.0033$ \\
    L3-FT(Med) + Omics & $0.0179 \scriptstyle \pm 0.0045$ & $0.0133 \scriptstyle \pm 0.0064$ & $0.0115 \scriptstyle \pm 0.0044$ & $0.0059 \scriptstyle \pm 0.0023$ & $0.0116 \scriptstyle \pm 0.0097$ & $0.0122 \scriptstyle \pm 0.0072$ \\
    L3-FT(Med) + Omics + KG & $0.0158 \scriptstyle \pm 0.0030$ & $0.0058 \scriptstyle \pm 0.0011$ & $0.0074 \scriptstyle \pm 0.0016$ & $0.0038 \scriptstyle \pm 0.0010$ & $0.0106 \scriptstyle \pm 0.0048$ & $0.0132 \scriptstyle \pm 0.0040$ \\
    L3-FT(QA) + Omics & $0.5250 \scriptstyle \pm 0.0282$ & $0.4959 \scriptstyle \pm 0.0435$ & $0.5094 \scriptstyle \pm 0.0365$ & $0.3449 \scriptstyle \pm 0.0338$ & $0.8889 \scriptstyle \pm 0.0168$ & $0.8693 \scriptstyle \pm 0.0157$ \\
    L3-FT(QA) + Omics + KG & $0.5185 \scriptstyle \pm 0.0240$ & $0.4908 \scriptstyle \pm 0.0402$ & $0.5038 \scriptstyle \pm 0.0327$ & $0.3393 \scriptstyle \pm 0.0298$ & $0.8794 \scriptstyle \pm 0.0114$ & $0.8529 \scriptstyle \pm 0.0153$ \\
    \midrule
    G-Retriever + pre-GAT & $0.4763 \scriptstyle \pm 0.0004$ & $0.3929 \scriptstyle \pm 0.0063$ & $0.4286 \scriptstyle \pm 0.0044$ & $0.2757 \scriptstyle \pm 0.0038$ & $0.8804 \scriptstyle \pm 0.0037$ & $0.8550 \scriptstyle \pm 0.0046$ \\
    RoG & $0.5248 \scriptstyle \pm 0.0134$ & $0.4726 \scriptstyle \pm 0.0445$ & $0.4924 \scriptstyle \pm 0.0323$ & $0.3338 \scriptstyle \pm 0.0267$ & $0.8593 \scriptstyle \pm 0.0318$ & $0.8450 \scriptstyle \pm 0.0350$ \\
    SubgraphRAG & $0.5280 \scriptstyle \pm 0.0044$ & $0.4617 \scriptstyle \pm 0.0027$ & $0.4860 \scriptstyle \pm 0.0033$ & $0.3269 \scriptstyle \pm 0.0024$ & $0.8624 \scriptstyle \pm 0.0120$ & $0.8476 \scriptstyle \pm 0.0167$ \\
    GNN-RAG & $0.5258 \scriptstyle \pm 0.0126$ & $0.4735 \scriptstyle \pm 0.0190$ & $0.4935 \scriptstyle \pm 0.0168$ & $0.3345 \scriptstyle \pm 0.0134$ & $0.8656 \scriptstyle \pm 0.0302$ & $0.8323 \scriptstyle \pm 0.0205$ \\
    \midrule
    GALAX & $\mathbf{0.5472} \scriptstyle \pm \mathbf{0.0053}$ & $0.5332 \scriptstyle \pm 0.0031$ & $0.5399 \scriptstyle \pm 0.0041$ & $0.3726 \scriptstyle \pm 0.0037$ & $\mathbf{0.9249} \scriptstyle \pm \mathbf{0.0048}$ & $0.8815 \scriptstyle \pm 0.0033$ \\
    GALAX (Qwen2.5-7B) & $0.5445 \scriptstyle \pm 0.0114$ & $\mathbf{0.5405} \scriptstyle \pm \mathbf{0.0101}$ & $\mathbf{0.5422} \scriptstyle \pm \mathbf{0.0104}$ & $\mathbf{0.3744} \scriptstyle \pm \mathbf{0.0098}$ & $0.9079 \scriptstyle \pm 0.0084$ & $\mathbf{0.8841} \scriptstyle \pm \mathbf{0.0126}$ \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lcccccc}
    \toprule
    \textbf{Model} & Precision~$\uparrow$ & Recall~$\uparrow$ & F1~$\uparrow$ & Jaccard~$\uparrow$ & Hit@5~$\uparrow$ & Hit@10~$\uparrow$ \\
    \midrule
    M2T & $0.0020$ & $0.0014$ & $0.0017$ & $0.0008$ & $0.0000$ & $0.0000$ \\
    GAT & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    \midrule
    L3 + Omics & $0.0079 \scriptstyle \pm 0.0137$ & $0.0005 \scriptstyle \pm 0.0008$ & $0.0009 \scriptstyle \pm 0.0016$ & $0.0005 \scriptstyle \pm 0.0008$ & $0.0095 \scriptstyle \pm 0.0165$ & $0.0048 \scriptstyle \pm 0.0082$ \\
    L3 + Omics + KG & $0.0014 \scriptstyle \pm 0.0025$ & $0.0010 \scriptstyle \pm 0.0016$ & $0.0011 \scriptstyle \pm 0.0020$ & $0.0006 \scriptstyle \pm 0.0010$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(Med) + Omics & $0.0091 \scriptstyle \pm 0.0018$ & $0.0105 \scriptstyle \pm 0.0044$ & $0.0079 \scriptstyle \pm 0.0022$ & $0.0040 \scriptstyle \pm 0.0011$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(Med) + Omics + KG & $0.0081 \scriptstyle \pm 0.0071$ & $0.0024 \scriptstyle \pm 0.0016$ & $0.0025 \scriptstyle \pm 0.0002$ & $0.0013 \scriptstyle \pm 0.0001$ & $0.0095 \scriptstyle \pm 0.0165$ & $0.0048 \scriptstyle \pm 0.0082$ \\
    L3-FT(CRISPR) + Omics & $0.5201 \scriptstyle \pm 0.0408$ & $0.4905 \scriptstyle \pm 0.0532$ & $0.5045 \scriptstyle \pm 0.0475$ & $0.3396 \scriptstyle \pm 0.0433$ & $0.8476 \scriptstyle \pm 0.0165$ & $0.8667 \scriptstyle \pm 0.0218$ \\
    L3-FT(CRISPR) + Omics + KG & $0.5214 \scriptstyle \pm 0.0242$ & $0.4952 \scriptstyle \pm 0.0432$ & $0.5073 \scriptstyle \pm 0.0343$ & $0.3416 \scriptstyle \pm 0.0314$ & $0.7905 \scriptstyle \pm 0.0436$ & $0.8048 \scriptstyle \pm 0.0541$ \\
    \midrule
    G-Retriever + pre-GAT & $0.4642 \scriptstyle \pm 0.0181$ & $0.3881 \scriptstyle \pm 0.0264$ & $0.4204 \scriptstyle \pm 0.0233$ & $0.2671 \scriptstyle \pm 0.0188$ & $0.8857 \scriptstyle \pm 0.0000$ & $0.8524 \scriptstyle \pm 0.0165$ \\
    {RoG} & {$0.5213 \scriptstyle \pm 0.0227$} & {$0.4562 \scriptstyle \pm 0.0848$} & {$0.4793 \scriptstyle \pm 0.0630$} & {$0.3228 \scriptstyle \pm 0.0530$} & {$0.8095 \scriptstyle \pm 0.0436$} & {$0.8238 \scriptstyle \pm 0.0218$} \\
    {SubgraphRAG} & {$0.5123 \scriptstyle \pm 0.0105$} & {$0.4448 \scriptstyle \pm 0.0386$} & {$0.4684 \scriptstyle \pm 0.0279$} & {$0.3114 \scriptstyle \pm 0.0237$} & {$0.8190 \scriptstyle \pm 0.0165$} & {$0.8238 \scriptstyle \pm 0.0082$} \\
    {GNN-RAG} & {$0.5334 \scriptstyle \pm 0.0225$} & {$0.5052 \scriptstyle \pm 0.0170$} & {$0.5165 \scriptstyle \pm 0.0161$} & {$0.3563 \scriptstyle \pm 0.0127$} & {$0.7905 \scriptstyle \pm 0.0719$} & {$0.7571 \scriptstyle \pm 0.0623$} \\
    \midrule
    GALAX & $0.5345 \scriptstyle \pm 0.0185$ & $0.5157 \scriptstyle \pm 0.0043$ & $0.5247 \scriptstyle \pm 0.0109$ & $0.3581 \scriptstyle \pm 0.0101$ & $\mathbf{0.9238} \scriptstyle \pm \mathbf{0.0436}$ & $\mathbf{0.8810} \scriptstyle \pm \mathbf{0.0082}$ \\
    {GALAX (Qwen2.5-7B)} & {$\mathbf{0.5475} \scriptstyle \pm \mathbf{0.0019}$} & {$\mathbf{0.5462} \scriptstyle \pm \mathbf{0.0111}$} & {$\mathbf{0.5465} \scriptstyle \pm \mathbf{0.0050}$} & {$\mathbf{0.3778} \scriptstyle \pm \mathbf{0.0046}$} & {$0.9048 \scriptstyle \pm 0.0165$} & {$0.8667 \scriptstyle \pm 0.0082$} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lcccccc}
    \toprule
    \textbf{Model} & Precision~$\uparrow$ & Recall~$\uparrow$ & F1~$\uparrow$ & Jaccard~$\uparrow$ & Hit@5~$\uparrow$ & Hit@10~$\uparrow$ \\
    \midrule
    M2T & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ \\
    GAT & $0.0033 \scriptstyle \pm 0.0000$ & $0.0033 \scriptstyle \pm 0.0000$ & $0.0033 \scriptstyle \pm 0.0000$ & $0.0017 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    \midrule
    L3 + Omics & $0.0020 \scriptstyle \pm 0.0035$ & $0.0017 \scriptstyle \pm 0.0029$ & $0.0018 \scriptstyle \pm 0.0032$ & $0.0009 \scriptstyle \pm 0.0016$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3 + Omics + KG & $0.0073 \scriptstyle \pm 0.0068$ & $0.0033 \scriptstyle \pm 0.0029$ & $0.0044 \scriptstyle \pm 0.0038$ & $0.0022 \scriptstyle \pm 0.0019$ & $0.0111 \scriptstyle \pm 0.0192$ & $0.0056 \scriptstyle \pm 0.0096$ \\
    L3-FT(Med) + Omics & $0.0110 \scriptstyle \pm 0.0086$ & $0.0106 \scriptstyle \pm 0.0075$ & $0.0093 \scriptstyle \pm 0.0068$ & $0.0047 \scriptstyle \pm 0.0035$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0111 \scriptstyle \pm 0.0192$ \\
    L3-FT(Med) + Omics + KG & $0.0149 \scriptstyle \pm 0.0057$ & $0.0050 \scriptstyle \pm 0.0000$ & $0.0071 \scriptstyle \pm 0.0012$ & $0.0036 \scriptstyle \pm 0.0006$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0111 \scriptstyle \pm 0.0192$ \\
    L3-FT(CRISPR) + Omics & $0.5074 \scriptstyle \pm 0.0498$ & $0.4856 \scriptstyle \pm 0.0570$ & $0.4956 \scriptstyle \pm 0.0535$ & $0.3336 \scriptstyle \pm 0.0491$ & $\mathbf{0.8889} \scriptstyle \pm \mathbf{0.0509}$ & $0.8389 \scriptstyle \pm 0.0096$ \\
    L3-FT(CRISPR) + Omics + KG & $0.4856 \scriptstyle \pm 0.0395$ & $0.4656 \scriptstyle \pm 0.0436$ & $0.4751 \scriptstyle \pm 0.0412$ & $0.3142 \scriptstyle \pm 0.0354$ & $0.8778 \scriptstyle \pm 0.0192$ & $0.8222 \scriptstyle \pm 0.0347$ \\
    \midrule
    G-Retriever + pre-GAT & $0.4414 \scriptstyle \pm 0.0099$ & $0.3772 \scriptstyle \pm 0.0010$ & $0.4062 \scriptstyle \pm 0.0034$ & $0.2607 \scriptstyle \pm 0.0032$ & $0.8667 \scriptstyle \pm 0.0000$ & $\mathbf{0.8667} \scriptstyle \pm \mathbf{0.0000}$ \\
    {RoG} & {$0.4791 \scriptstyle \pm 0.0575$} & {$0.4311 \scriptstyle \pm 0.0721$} & {$0.4489 \scriptstyle \pm 0.0658$} & {$0.2999 \scriptstyle \pm 0.0528$} & {$0.7667 \scriptstyle \pm 0.0577$} & {$0.7611 \scriptstyle \pm 0.1110$} \\
    {SubgraphRAG} & {$0.4708 \scriptstyle \pm 0.0317$} & {$0.3917 \scriptstyle \pm 0.0376$} & {$0.4196 \scriptstyle \pm 0.0339$} & {$0.2742 \scriptstyle \pm 0.0271$} & {$0.7556 \scriptstyle \pm 0.0839$} & {$0.7333 \scriptstyle \pm 0.1014$} \\
    {GNN-RAG} & {$0.4787 \scriptstyle \pm 0.0453$} & {$0.4389 \scriptstyle \pm 0.0584$} & {$0.4543 \scriptstyle \pm 0.0531$} & {$0.3025 \scriptstyle \pm 0.0428$} & {$0.8444 \scriptstyle \pm 0.0385$} & {$0.8222 \scriptstyle \pm 0.0674$} \\
    \midrule
    GALAX & $\mathbf{0.5608} \scriptstyle \pm \mathbf{0.0031}$ & $\mathbf{0.5533} \scriptstyle \pm \mathbf{0.0033}$ & $\mathbf{0.5569} \scriptstyle \pm \mathbf{0.0028}$ & $\mathbf{0.3886} \scriptstyle \pm \mathbf{0.0022}$ & $\mathbf{0.8889} \scriptstyle \pm \mathbf{0.0839}$ & $0.8500 \scriptstyle \pm 0.0441$ \\
    {GALAX (Qwen2.5-7B)} & {$0.5171 \scriptstyle \pm 0.0474$} & {$0.5206 \scriptstyle \pm 0.0419$} & {$0.5188 \scriptstyle \pm 0.0448$} & {$0.3532 \scriptstyle \pm 0.0392$} & {$0.8556 \scriptstyle \pm 0.0385$} & {$0.8000 \scriptstyle \pm 0.0764$} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lcccccc}
    \toprule
    \textbf{Model} & Precision~$\uparrow$ & Recall~$\uparrow$ & F1~$\uparrow$ & Jaccard~$\uparrow$ & Hit@5~$\uparrow$ & Hit@10~$\uparrow$ \\
    \midrule
    M2T & $0.0023$ & $0.0017$ & $0.0019$ & $0.0010$ & $0.0000$ & $0.0000$ \\
    GAT & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    \midrule
    L3 + Omics & $0.0233 \scriptstyle \pm 0.0252$ & $0.0020 \scriptstyle \pm 0.0020$ & $0.0035 \scriptstyle \pm 0.0033$ & $0.0018 \scriptstyle \pm 0.0017$ & $0.0133 \scriptstyle \pm 0.0231$ & $0.0067 \scriptstyle \pm 0.0115$ \\
    L3 + Omics + KG & $0.0055 \scriptstyle \pm 0.0055$ & $0.0033 \scriptstyle \pm 0.0031$ & $0.0041 \scriptstyle \pm 0.0039$ & $0.0021 \scriptstyle \pm 0.0020$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(Med) + Omics & $0.0300 \scriptstyle \pm 0.0249$ & $0.0220 \scriptstyle \pm 0.0278$ & $0.0199 \scriptstyle \pm 0.0214$ & $0.0104 \scriptstyle \pm 0.0114$ & $0.0267 \scriptstyle \pm 0.0462$ & $0.0333 \scriptstyle \pm 0.0306$ \\
    L3-FT(Med) + Omics + KG & $0.0044 \scriptstyle \pm 0.0038$ & $0.0033 \scriptstyle \pm 0.0031$ & $0.0032 \scriptstyle \pm 0.0028$ & $0.0016 \scriptstyle \pm 0.0014$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(CRISPR) + Omics & $0.5011 \scriptstyle \pm 0.0335$ & $0.4727 \scriptstyle \pm 0.0514$ & $0.4862 \scriptstyle \pm 0.0430$ & $0.3230 \scriptstyle \pm 0.0384$ & $0.8400 \scriptstyle \pm 0.0800$ & $0.8267 \scriptstyle \pm 0.0808$ \\
    L3-FT(CRISPR) + Omics + KG & $0.5116 \scriptstyle \pm 0.0216$ & $0.4807 \scriptstyle \pm 0.0469$ & $0.4950 \scriptstyle \pm 0.0351$ & $0.3301 \scriptstyle \pm 0.0312$ & $0.8800 \scriptstyle \pm 0.0000$ & $0.8333 \scriptstyle \pm 0.0231$ \\
    \midrule
    G-Retriever + pre-GAT & $0.4417 \scriptstyle \pm 0.0005$ & $0.3680 \scriptstyle \pm 0.0104$ & $0.3995 \scriptstyle \pm 0.0073$ & $0.2504 \scriptstyle \pm 0.0062$ & $0.7200 \scriptstyle \pm 0.0000$ & $0.7667 \scriptstyle \pm 0.0115$ \\
    {RoG} & {$0.5184 \scriptstyle \pm 0.0462$} & {$0.4627 \scriptstyle \pm 0.0803$} & {$0.4850 \scriptstyle \pm 0.0658$} & {$0.3254 \scriptstyle \pm 0.0519$} & {$0.8533 \scriptstyle \pm 0.0611$} & {$0.8600 \scriptstyle \pm 0.0400$} \\
    {SubgraphRAG} & {$0.5306 \scriptstyle \pm 0.0066$} & {$0.4627 \scriptstyle \pm 0.0854$} & {$0.4871 \scriptstyle \pm 0.0556$} & {$0.3243 \scriptstyle \pm 0.0473$} & {$\mathbf{0.9333} \scriptstyle \pm \mathbf{0.0231}$} & {$0.8533 \scriptstyle \pm 0.0115$} \\
    {GNN-RAG} & {$\mathbf{0.5383} \scriptstyle \pm \mathbf{0.0306}$} & {$0.4627 \scriptstyle \pm 0.0463$} & {$0.4909 \scriptstyle \pm 0.0404$} & {$0.3295 \scriptstyle \pm 0.0352$} & {$0.8533 \scriptstyle \pm 0.0462$} & {$\mathbf{0.8867} \scriptstyle \pm \mathbf{0.0115}$} \\
    \midrule
    GALAX & $0.5272 \scriptstyle \pm 0.0143$ & $0.5120 \scriptstyle \pm 0.0087$ & $\mathbf{0.5192} \scriptstyle \pm \mathbf{0.0103}$ & $\mathbf{0.3512} \scriptstyle \pm \mathbf{0.0098}$ & $0.9200 \scriptstyle \pm 0.0693$ & $0.8400 \scriptstyle \pm 0.0200$ \\
    {GALAX (Qwen2.5-7B)} & {$0.5177 \scriptstyle \pm 0.0124$} & {$\mathbf{0.5187} \scriptstyle \pm \mathbf{0.0061}$} & {$0.5177 \scriptstyle \pm 0.0083$} & {$0.3498 \scriptstyle \pm 0.0076$} & {$0.9200 \scriptstyle \pm 0.0800$} & {$0.8733 \scriptstyle \pm 0.0503$} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lcccccc}
    \toprule
    \textbf{Model} & Precision~$\uparrow$ & Recall~$\uparrow$ & F1~$\uparrow$ & Jaccard~$\uparrow$ & Hit@5~$\uparrow$ & Hit@10~$\uparrow$ \\
    \midrule
    M2T & $0.0017$ & $0.0013$ & $0.0014$ & $0.0008$ & $0.0000$ & $0.0000$ \\
    GAT & $0.0025 \scriptstyle \pm 0.0000$ & $0.0025 \scriptstyle \pm 0.0000$ & $0.0025 \scriptstyle \pm 0.0000$ & $0.0013 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    \midrule
    L3 + Omics & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3 + Omics + KG & $0.0139 \scriptstyle \pm 0.0241$ & $0.0008 \scriptstyle \pm 0.0014$ & $0.0016 \scriptstyle \pm 0.0027$ & $0.0008 \scriptstyle \pm 0.0014$ & $0.0167 \scriptstyle \pm 0.0289$ & $0.0083 \scriptstyle \pm 0.0144$ \\
    L3-FT(Med) + Omics & $0.0051 \scriptstyle \pm 0.0061$ & $0.0050 \scriptstyle \pm 0.0043$ & $0.0039 \scriptstyle \pm 0.0036$ & $0.0020 \scriptstyle \pm 0.0018$ & $0.0167 \scriptstyle \pm 0.0289$ & $0.0083 \scriptstyle \pm 0.0144$ \\
    L3-FT(Med) + Omics + KG & $0.0005 \scriptstyle \pm 0.0008$ & $0.0008 \scriptstyle \pm 0.0014$ & $0.0006 \scriptstyle \pm 0.0010$ & $0.0003 \scriptstyle \pm 0.0005$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(CRISPR) + Omics & $0.5649 \scriptstyle \pm 0.0559$ & $0.5358 \scriptstyle \pm 0.0686$ & $0.5492 \scriptstyle \pm 0.0605$ & $0.3811 \scriptstyle \pm 0.0584$ & $0.8000 \scriptstyle \pm 0.0500$ & $0.8417 \scriptstyle \pm 0.0577$ \\
    L3-FT(CRISPR) + Omics + KG & $0.5499 \scriptstyle \pm 0.0570$ & $0.5183 \scriptstyle \pm 0.0794$ & $0.5330 \scriptstyle \pm 0.0683$ & $0.3657 \scriptstyle \pm 0.0650$ & $0.8333 \scriptstyle \pm 0.0764$ & $0.8333 \scriptstyle \pm 0.0520$ \\
    \midrule
    G-Retriever + pre-GAT & $0.5594 \scriptstyle \pm 0.0114$ & $0.4567 \scriptstyle \pm 0.0058$ & $0.5016 \scriptstyle \pm 0.0009$ & $0.3387 \scriptstyle \pm 0.0007$ & $0.8500 \scriptstyle \pm 0.0000$ & $0.8500 \scriptstyle \pm 0.0000$ \\
    {RoG} & {$0.5196 \scriptstyle \pm 0.1322$} & {$0.4842 \scriptstyle \pm 0.1461$} & {$0.4973 \scriptstyle \pm 0.1406$} & {$0.3462 \scriptstyle \pm 0.1107$} & {$0.7667 \scriptstyle \pm 0.1528$} & {$0.7833 \scriptstyle \pm 0.1181$} \\
    {SubgraphRAG} & {$\mathbf{0.5873} \scriptstyle \pm \mathbf{0.0050}$} & {$0.5308 \scriptstyle \pm 0.0029$} & {$0.5518 \scriptstyle \pm 0.0037$} & {$0.3869 \scriptstyle \pm 0.0028$} & {$\mathbf{0.8833} \scriptstyle \pm \mathbf{0.0289}$} & {$\mathbf{0.8750} \scriptstyle \pm \mathbf{0.0000}$} \\
    {GNN-RAG} & {$0.4923 \scriptstyle \pm 0.0762$} & {$0.4283 \scriptstyle \pm 0.0204$} & {$0.4522 \scriptstyle \pm 0.0411$} & {$0.3068 \scriptstyle \pm 0.0248$} & {$0.7667 \scriptstyle \pm 0.1443$} & {$0.7917 \scriptstyle \pm 0.1233$} \\
    \midrule
    GALAX & $0.5771 \scriptstyle \pm 0.0174$ & $\mathbf{0.5708} \scriptstyle \pm \mathbf{0.0118}$ & $\mathbf{0.5739} \scriptstyle \pm \mathbf{0.0145}$ & $\mathbf{0.4044} \scriptstyle \pm \mathbf{0.0154}$ & $0.8333 \scriptstyle \pm 0.0289$ & $0.8500 \scriptstyle \pm 0.0000$ \\
    {GALAX (Qwen2.5-7B)} & {$0.5394 \scriptstyle \pm 0.0417$} & {$0.5383 \scriptstyle \pm 0.0427$} & {$0.5387 \scriptstyle \pm 0.0422$} & {$0.3718 \scriptstyle \pm 0.0402$} & {$0.8167 \scriptstyle \pm 0.0289$} & {$0.8333 \scriptstyle \pm 0.0144$} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lcccccc}
    \toprule
    \textbf{Model} & Precision~$\uparrow$ & Recall~$\uparrow$ & F1~$\uparrow$ & Jaccard~$\uparrow$ & Hit@5~$\uparrow$ & Hit@10~$\uparrow$ \\
    \midrule
    M2T & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ \\
    GAT & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    \midrule
    L3 + Omics & $0.0056 \scriptstyle \pm 0.0096$ & $0.0011 \scriptstyle \pm 0.0019$ & $0.0019 \scriptstyle \pm 0.0032$ & $0.0009 \scriptstyle \pm 0.0016$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3 + Omics + KG & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(Med) + Omics & $0.0069 \scriptstyle \pm 0.0045$ & $0.0133 \scriptstyle \pm 0.0088$ & $0.0090 \scriptstyle \pm 0.0059$ & $0.0046 \scriptstyle \pm 0.0030$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(Med) + Omics + KG & $0.0107 \scriptstyle \pm 0.0158$ & $0.0056 \scriptstyle \pm 0.0038$ & $0.0064 \scriptstyle \pm 0.0074$ & $0.0032 \scriptstyle \pm 0.0037$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(CRISPR) + Omics & $0.5641 \scriptstyle \pm 0.0310$ & $0.5333 \scriptstyle \pm 0.0462$ & $0.5480 \scriptstyle \pm 0.0387$ & $0.3794 \scriptstyle \pm 0.0364$ & $0.9333 \scriptstyle \pm 0.0667$ & $0.9000 \scriptstyle \pm 0.0333$ \\
    L3-FT(CRISPR) + Omics + KG & $0.5391 \scriptstyle \pm 0.0213$ & $0.5178 \scriptstyle \pm 0.0164$ & $0.5281 \scriptstyle \pm 0.0181$ & $0.3596 \scriptstyle \pm 0.0165$ & $\mathbf{0.9556} \scriptstyle \pm \mathbf{0.0385}$ & $0.8444 \scriptstyle \pm 0.0694$ \\
    \midrule
    G-Retriever + pre-GAT & $0.4906 \scriptstyle \pm 0.0075$ & $0.4411 \scriptstyle \pm 0.0038$ & $0.4642 \scriptstyle \pm 0.0010$ & $0.3037 \scriptstyle \pm 0.0000$ & $\mathbf{0.9556} \scriptstyle \pm \mathbf{0.0385}$ & $0.8333 \scriptstyle \pm 0.0577$ \\
    {RoG} & {$\mathbf{0.5910} \scriptstyle \pm \mathbf{0.0281}$} & {$0.5078 \scriptstyle \pm 0.1165$} & {$0.5380 \scriptstyle \pm 0.0853$} & {$0.3734 \scriptstyle \pm 0.0756$} & {$\mathbf{0.9556} \scriptstyle \pm \mathbf{0.0770}$} & {$\mathbf{0.9444} \scriptstyle \pm \mathbf{0.0509}$} \\
    {SubgraphRAG} & {$0.5066 \scriptstyle \pm 0.0597$} & {$0.4544 \scriptstyle \pm 0.1001$} & {$0.4707 \scriptstyle \pm 0.0884$} & {$0.3176 \scriptstyle \pm 0.0729$} & {$0.7778 \scriptstyle \pm 0.1925$} & {$0.7556 \scriptstyle \pm 0.2117$} \\
    {GNN-RAG} & {$0.5567 \scriptstyle \pm 0.0222$} & {$0.5478 \scriptstyle \pm 0.0212$} & {$0.5521 \scriptstyle \pm 0.0219$} & {$0.3855 \scriptstyle \pm 0.0141$} & {$0.8667 \scriptstyle \pm 0.2309$} & {$0.8111 \scriptstyle \pm 0.1540$} \\
    \midrule
    GALAX & $0.5527 \scriptstyle \pm 0.0021$ & $0.5422 \scriptstyle \pm 0.0139$ & $0.5473 \scriptstyle \pm 0.0081$ & $0.3769 \scriptstyle \pm 0.0079$ & $0.9111 \scriptstyle \pm 0.0770$ & $0.8667 \scriptstyle \pm 0.0000$ \\
    {GALAX (Qwen2.5-7B)} & {$0.5715 \scriptstyle \pm 0.0228$} & {$\mathbf{0.5656} \scriptstyle \pm \mathbf{0.0269}$} & {$\mathbf{0.5685} \scriptstyle \pm \mathbf{0.0249}$} & {$\mathbf{0.3985} \scriptstyle \pm \mathbf{0.0236}$} & {$0.9111 \scriptstyle \pm 0.0770$} & {$0.8556 \scriptstyle \pm 0.0385$} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lcccccc}
    \toprule
    \textbf{Model} & Precision~$\uparrow$ & Recall~$\uparrow$ & F1~$\uparrow$ & Jaccard~$\uparrow$ & Hit@5~$\uparrow$ & Hit@10~$\uparrow$ \\
    \midrule
    M2T & $0.0047$ & $0.0033$ & $0.0039$ & $0.0019$ & $0.0000$ & $0.0000$ \\
    GAT & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    \midrule
    L3 + Omics & $0.0111 \scriptstyle \pm 0.0192$ & $0.0033 \scriptstyle \pm 0.0058$ & $0.0051 \scriptstyle \pm 0.0089$ & $0.0026 \scriptstyle \pm 0.0045$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3 + Omics + KG & $0.0271 \scriptstyle \pm 0.0062$ & $0.0111 \scriptstyle \pm 0.0019$ & $0.0157 \scriptstyle \pm 0.0029$ & $0.0080 \scriptstyle \pm 0.0015$ & $0.0222 \scriptstyle \pm 0.0385$ & $0.0222 \scriptstyle \pm 0.0192$ \\
    L3-FT(Med) + Omics & $0.0689 \scriptstyle \pm 0.0631$ & $0.0167 \scriptstyle \pm 0.0115$ & $0.0229 \scriptstyle \pm 0.0180$ & $0.0119 \scriptstyle \pm 0.0094$ & $0.0222 \scriptstyle \pm 0.0385$ & $0.0667 \scriptstyle \pm 0.0577$ \\
    L3-FT(Med) + Omics + KG & $0.0270 \scriptstyle \pm 0.0108$ & $0.0089 \scriptstyle \pm 0.0019$ & $0.0120 \scriptstyle \pm 0.0009$ & $0.0061 \scriptstyle \pm 0.0005$ & $0.0222 \scriptstyle \pm 0.0385$ & $0.0222 \scriptstyle \pm 0.0192$ \\
    L3-FT(CRISPR) + Omics & $0.5347 \scriptstyle \pm 0.0167$ & $0.5089 \scriptstyle \pm 0.0353$ & $0.5211 \scriptstyle \pm 0.0266$ & $0.3547 \scriptstyle \pm 0.0253$ & $\mathbf{0.9111} \scriptstyle \pm \mathbf{0.0385}$ & $0.8778 \scriptstyle \pm 0.0192$ \\
    L3-FT(CRISPR) + Omics + KG & $0.5423 \scriptstyle \pm 0.0207$ & $0.5022 \scriptstyle \pm 0.0539$ & $0.5207 \scriptstyle \pm 0.0383$ & $0.3570 \scriptstyle \pm 0.0344$ & $0.8444 \scriptstyle \pm 0.0385$ & $0.8444 \scriptstyle \pm 0.0385$ \\
    \midrule
    G-Retriever + pre-GAT & $0.4461 \scriptstyle \pm 0.0308$ & $0.3667 \scriptstyle \pm 0.0115$ & $0.4009 \scriptstyle \pm 0.0055$ & $0.2518 \scriptstyle \pm 0.0051$ & $0.8667 \scriptstyle \pm 0.0000$ & $\mathbf{0.9222} \scriptstyle \pm \mathbf{0.0192}$ \\
    {RoG} & {$\mathbf{0.5533} \scriptstyle \pm \mathbf{0.0201}$} & {$0.4589 \scriptstyle \pm 0.0740$} & {$0.4922 \scriptstyle \pm 0.0433$} & {$0.3324 \scriptstyle \pm 0.0375$} & {$0.8889 \scriptstyle \pm 0.0385$} & {$0.8778 \scriptstyle \pm 0.0192$} \\
    {SubgraphRAG} & {$0.5365 \scriptstyle \pm 0.0277$} & {$0.4456 \scriptstyle \pm 0.0168$} & {$0.4772 \scriptstyle \pm 0.0188$} & {$0.3175 \scriptstyle \pm 0.0166$} & {$0.8889 \scriptstyle \pm 0.1018$} & {$0.8667 \scriptstyle \pm 0.0882$} \\
    {GNN-RAG} & {$0.5485 \scriptstyle \pm 0.0097$} & {$0.4778 \scriptstyle \pm 0.0587$} & {$0.5036 \scriptstyle \pm 0.0423$} & {$0.3426 \scriptstyle \pm 0.0403$} & {$0.8889 \scriptstyle \pm 0.0385$} & {$0.8889 \scriptstyle \pm 0.0385$} \\
    \midrule
    GALAX & $0.5414 \scriptstyle \pm 0.0143$ & $0.5144 \scriptstyle \pm 0.0168$ & $0.5271 \scriptstyle \pm 0.0157$ & $0.3602 \scriptstyle \pm 0.0165$ & $\mathbf{0.9111} \scriptstyle \pm \mathbf{0.1018}$ & $0.8444 \scriptstyle \pm 0.0509$ \\
    {GALAX (Qwen2.5-7B)} & {$0.5383 \scriptstyle \pm 0.0096$} & {$\mathbf{0.5311} \scriptstyle \pm \mathbf{0.0084}$} & {$\mathbf{0.5347} \scriptstyle \pm \mathbf{0.0090}$} & {$\mathbf{0.3674} \scriptstyle \pm \mathbf{0.0088}$} & {$\mathbf{0.9111} \scriptstyle \pm \mathbf{0.1018}$} & {$0.8889 \scriptstyle \pm 0.0694$} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lcccccc}
    \toprule
    \textbf{Model} & Precision~$\uparrow$ & Recall~$\uparrow$ & F1~$\uparrow$ & Jaccard~$\uparrow$ & Hit@5~$\uparrow$ & Hit@10~$\uparrow$ \\
    \midrule
    M2T & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ \\
    GAT & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    \midrule
    L3 + Omics & $0.0241 \scriptstyle \pm 0.0251$ & $0.0044 \scriptstyle \pm 0.0051$ & $0.0075 \scriptstyle \pm 0.0085$ & $0.0038 \scriptstyle \pm 0.0043$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0111 \scriptstyle \pm 0.0192$ \\
    L3 + Omics + KG & $0.0660 \scriptstyle \pm 0.0667$ & $0.0111 \scriptstyle \pm 0.0102$ & $0.0183 \scriptstyle \pm 0.0161$ & $0.0093 \scriptstyle \pm 0.0082$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0889 \scriptstyle \pm 0.0770$ \\
    L3-FT(Med) + Omics & $0.0356 \scriptstyle \pm 0.0412$ & $0.0100 \scriptstyle \pm 0.0067$ & $0.0102 \scriptstyle \pm 0.0072$ & $0.0051 \scriptstyle \pm 0.0036$ & $0.0444 \scriptstyle \pm 0.0770$ & $0.0222 \scriptstyle \pm 0.0385$ \\
    L3-FT(Med) + Omics + KG & $0.0797 \scriptstyle \pm 0.0496$ & $0.0344 \scriptstyle \pm 0.0280$ & $0.0457 \scriptstyle \pm 0.0375$ & $0.0253 \scriptstyle \pm 0.0226$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0333 \scriptstyle \pm 0.0333$ \\
    L3-FT(CRISPR) + Omics & $0.5469 \scriptstyle \pm 0.0274$ & $0.5167 \scriptstyle \pm 0.0406$ & $0.5307 \scriptstyle \pm 0.0325$ & $0.3631 \scriptstyle \pm 0.0295$ & $\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$ & $0.9111 \scriptstyle \pm 0.0694$ \\
    L3-FT(CRISPR) + Omics + KG & $0.5439 \scriptstyle \pm 0.0066$ & $0.4989 \scriptstyle \pm 0.0195$ & $0.5200 \scriptstyle \pm 0.0123$ & $0.3542 \scriptstyle \pm 0.0095$ & $0.9556 \scriptstyle \pm 0.0385$ & $0.9444 \scriptstyle \pm 0.0385$ \\
    \midrule
    G-Retriever + pre-GAT & $0.5413 \scriptstyle \pm 0.0525$ & $0.4033 \scriptstyle \pm 0.0173$ & $0.4575 \scriptstyle \pm 0.0067$ & $0.2991 \scriptstyle \pm 0.0041$ & $\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$ & $\mathbf{0.9667} \scriptstyle \pm \mathbf{0.0000}$ \\
    {RoG} & {$0.5708 \scriptstyle \pm 0.0158$} & {$0.5289 \scriptstyle \pm 0.0523$} & {$0.5453 \scriptstyle \pm 0.0343$} & {$0.3774 \scriptstyle \pm 0.0317$} & {$0.9556 \scriptstyle \pm 0.0385$} & {$0.9222 \scriptstyle \pm 0.0385$} \\
    {SubgraphRAG} & {$\mathbf{0.6143} \scriptstyle \pm \mathbf{0.0414}$} & {$0.4833 \scriptstyle \pm 0.0384$} & {$0.5289 \scriptstyle \pm 0.0215$} & {$0.3650 \scriptstyle \pm 0.0185$} & {$0.9333 \scriptstyle \pm 0.0667$} & {$0.9444 \scriptstyle \pm 0.0385$} \\
    {GNN-RAG} & {$0.5687 \scriptstyle \pm 0.0300$} & {$0.4600 \scriptstyle \pm 0.0145$} & {$0.5026 \scriptstyle \pm 0.0061$} & {$0.3380 \scriptstyle \pm 0.0036$} & {$0.8444 \scriptstyle \pm 0.1540$} & {$0.8111 \scriptstyle \pm 0.1540$} \\
    \midrule
    GALAX & $0.5489 \scriptstyle \pm 0.0176$ & $0.5344 \scriptstyle \pm 0.0259$ & $0.5413 \scriptstyle \pm 0.0219$ & $0.3714 \scriptstyle \pm 0.0206$ & $0.8444 \scriptstyle \pm 0.0385$ & $0.8667 \scriptstyle \pm 0.0333$ \\
    {GALAX (Qwen2.5-7B)} & {$0.5643 \scriptstyle \pm 0.0190$} & {$\mathbf{0.5689} \scriptstyle \pm \mathbf{0.0550}$} & {$\mathbf{0.5654} \scriptstyle \pm \mathbf{0.0355}$} & {$\mathbf{0.3957} \scriptstyle \pm \mathbf{0.0349}$} & {$0.9778 \scriptstyle \pm 0.0385$} & {$0.9556 \scriptstyle \pm 0.0192$} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lcccccc}
    \toprule
    \textbf{Model} & Precision~$\uparrow$ & Recall~$\uparrow$ & F1~$\uparrow$ & Jaccard~$\uparrow$ & Hit@5~$\uparrow$ & Hit@10~$\uparrow$ \\
    \midrule
    M2T & $0.0055$ & $0.0033$ & $0.0041$ & $0.0021$ & $0.0000$ & $0.0333$ \\
    GAT & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    \midrule
    L3 + Omics & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3 + Omics + KG & $0.0028 \scriptstyle \pm 0.0049$ & $0.0011 \scriptstyle \pm 0.0019$ & $0.0016 \scriptstyle \pm 0.0028$ & $0.0008 \scriptstyle \pm 0.0014$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0111 \scriptstyle \pm 0.0192$ \\
    L3-FT(Med) + Omics & $0.0047 \scriptstyle \pm 0.0041$ & $0.0089 \scriptstyle \pm 0.0069$ & $0.0061 \scriptstyle \pm 0.0052$ & $0.0031 \scriptstyle \pm 0.0026$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(Med) + Omics + KG & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(CRISPR) + Omics & $0.5145 \scriptstyle \pm 0.0437$ & $0.4922 \scriptstyle \pm 0.0455$ & $0.5028 \scriptstyle \pm 0.0443$ & $0.3399 \scriptstyle \pm 0.0401$ & $0.8444 \scriptstyle \pm 0.1388$ & $0.8556 \scriptstyle \pm 0.0385$ \\
    L3-FT(CRISPR) + Omics + KG & $0.4871 \scriptstyle \pm 0.0529$ & $0.4678 \scriptstyle \pm 0.0626$ & $0.4771 \scriptstyle \pm 0.0579$ & $0.3164 \scriptstyle \pm 0.0514$ & $0.8667 \scriptstyle \pm 0.0667$ & $0.8667 \scriptstyle \pm 0.0667$ \\
    \midrule
    G-Retriever + pre-GAT & $0.5123 \scriptstyle \pm 0.0545$ & $0.4100 \scriptstyle \pm 0.0058$ & $0.4543 \scriptstyle \pm 0.0258$ & $0.2958 \scriptstyle \pm 0.0222$ & $0.9333 \scriptstyle \pm 0.0000$ & $0.8778 \scriptstyle \pm 0.0192$ \\
    {RoG} & {$0.5201 \scriptstyle \pm 0.0255$} & {$0.4522 \scriptstyle \pm 0.0681$} & {$0.4797 \scriptstyle \pm 0.0520$} & {$0.3179 \scriptstyle \pm 0.0461$} & {$0.8000 \scriptstyle \pm 0.2309$} & {$0.8111 \scriptstyle \pm 0.1895$} \\
    {SubgraphRAG} & {$0.4929 \scriptstyle \pm 0.0245$} & {$0.4222 \scriptstyle \pm 0.0403$} & {$0.4502 \scriptstyle \pm 0.0304$} & {$0.2929 \scriptstyle \pm 0.0260$} & {$0.6889 \scriptstyle \pm 0.2143$} & {$0.7222 \scriptstyle \pm 0.2143$} \\
    {GNN-RAG} & {$0.5298 \scriptstyle \pm 0.0203$} & {$0.4956 \scriptstyle \pm 0.0367$} & {$0.5092 \scriptstyle \pm 0.0257$} & {$0.3447 \scriptstyle \pm 0.0229$} & {$0.9556 \scriptstyle \pm 0.0385$} & {$0.9222 \scriptstyle \pm 0.0385$} \\
    \midrule
    GALAX & $0.5385 \scriptstyle \pm 0.0116$ & $0.5233 \scriptstyle \pm 0.0200$ & $0.5307 \scriptstyle \pm 0.0160$ & $0.3638 \scriptstyle \pm 0.0152$ & $\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$ & $\mathbf{0.9667} \scriptstyle \pm \mathbf{0.0000}$ \\
    {GALAX (Qwen2.5-7B)} & {$\mathbf{0.5651} \scriptstyle \pm \mathbf{0.0206}$} & {$\mathbf{0.5589} \scriptstyle \pm \mathbf{0.0280}$} & {$\mathbf{0.5619} \scriptstyle \pm \mathbf{0.0245}$} & {$\mathbf{0.3938} \scriptstyle \pm \mathbf{0.0213}$} & {$0.8889 \scriptstyle \pm 0.0770$} & {$0.9111 \scriptstyle \pm 0.0962$} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lcccccc}
    \toprule
    \textbf{Model} & Precision~$\uparrow$ & Recall~$\uparrow$ & F1~$\uparrow$ & Jaccard~$\uparrow$ & Hit@5~$\uparrow$ & Hit@10~$\uparrow$ \\
    \midrule
    M2T & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ \\
    GAT & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    \midrule
    L3 + Omics & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3 + Omics + KG & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(Med) + Omics & $0.0143 \scriptstyle \pm 0.0036$ & $0.0178 \scriptstyle \pm 0.0038$ & $0.0139 \scriptstyle \pm 0.0021$ & $0.0071 \scriptstyle \pm 0.0011$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(Med) + Omics + KG & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(CRISPR) + Omics & $0.5210 \scriptstyle \pm 0.0590$ & $0.4989 \scriptstyle \pm 0.0691$ & $0.5093 \scriptstyle \pm 0.0637$ & $0.3438 \scriptstyle \pm 0.0577$ & $0.9333 \scriptstyle \pm 0.0667$ & $0.9333 \scriptstyle \pm 0.0000$ \\
    L3-FT(CRISPR) + Omics + KG & $0.5146 \scriptstyle \pm 0.0187$ & $0.4878 \scriptstyle \pm 0.0051$ & $0.5003 \scriptstyle \pm 0.0074$ & $0.3346 \scriptstyle \pm 0.0059$ & $0.9111 \scriptstyle \pm 0.0385$ & $0.9333 \scriptstyle \pm 0.0000$ \\
    \midrule
    G-Retriever + pre-GAT & $0.5083 \scriptstyle \pm 0.0142$ & $0.4156 \scriptstyle \pm 0.0038$ & $0.4556 \scriptstyle \pm 0.0076$ & $0.2959 \scriptstyle \pm 0.0064$ & $0.9778 \scriptstyle \pm 0.0385$ & $0.9444 \scriptstyle \pm 0.0385$ \\
    {RoG} & {$0.5275 \scriptstyle \pm 0.0188$} & {$0.4622 \scriptstyle \pm 0.0534$} & {$0.4877 \scriptstyle \pm 0.0400$} & {$0.3262 \scriptstyle \pm 0.0358$} & {$0.9111 \scriptstyle \pm 0.0770$} & {$0.9556 \scriptstyle \pm 0.0385$} \\
    {SubgraphRAG} & {$0.5373 \scriptstyle \pm 0.0043$} & {$0.4744 \scriptstyle \pm 0.0372$} & {$0.4990 \scriptstyle \pm 0.0259$} & {$0.3385 \scriptstyle \pm 0.0210$} & {$0.8889 \scriptstyle \pm 0.0385$} & {$0.9333 \scriptstyle \pm 0.0000$} \\
    {GNN-RAG} & {$0.5405 \scriptstyle \pm 0.0036$} & {$0.5067 \scriptstyle \pm 0.0404$} & {$0.5198 \scriptstyle \pm 0.0283$} & {$0.3548 \scriptstyle \pm 0.0243$} & {$\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$} & {$\mathbf{0.9778} \scriptstyle \pm \mathbf{0.0192}$} \\
    \midrule
    GALAX & $\mathbf{0.5775} \scriptstyle \pm \mathbf{0.0204}$ & $\mathbf{0.5667} \scriptstyle \pm \mathbf{0.0260}$ & $\mathbf{0.5720} \scriptstyle \pm \mathbf{0.0233}$ & $\mathbf{0.4031} \scriptstyle \pm \mathbf{0.0246}$ & $0.9556 \scriptstyle \pm 0.0385$ & $0.9667 \scriptstyle \pm 0.0333$ \\
    {GALAX (Qwen2.5-7B)} & {$0.5706 \scriptstyle \pm 0.0228$} & {$0.5567 \scriptstyle \pm 0.0145$} & {$0.5634 \scriptstyle \pm 0.0173$} & {$0.3936 \scriptstyle \pm 0.0156$} & {$0.9333 \scriptstyle \pm 0.1155$} & {$0.9333 \scriptstyle \pm 0.0882$} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lcccccc}
    \toprule
    \textbf{Model} & Precision~$\uparrow$ & Recall~$\uparrow$ & F1~$\uparrow$ & Jaccard~$\uparrow$ & Hit@5~$\uparrow$ & Hit@10~$\uparrow$ \\
    \midrule
    M2T & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ \\
    GAT & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    \midrule
    L3 + Omics & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3 + Omics + KG & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(Med) + Omics & $0.0184 \scriptstyle \pm 0.0212$ & $0.0389 \scriptstyle \pm 0.0448$ & $0.0249 \scriptstyle \pm 0.0286$ & $0.0131 \scriptstyle \pm 0.0153$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(Med) + Omics + KG & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(CRISPR) + Omics & $0.5337 \scriptstyle \pm 0.0349$ & $0.4989 \scriptstyle \pm 0.0479$ & $0.5146 \scriptstyle \pm 0.0378$ & $0.3476 \scriptstyle \pm 0.0341$ & $0.8667 \scriptstyle \pm 0.1155$ & $0.8556 \scriptstyle \pm 0.0694$ \\
    L3-FT(CRISPR) + Omics + KG & $0.4900 \scriptstyle \pm 0.0597$ & $0.4667 \scriptstyle \pm 0.0677$ & $0.4778 \scriptstyle \pm 0.0638$ & $0.3160 \scriptstyle \pm 0.0555$ & $0.9333 \scriptstyle \pm 0.0667$ & $0.8778 \scriptstyle \pm 0.0694$ \\
    \midrule
    G-Retriever + pre-GAT & $0.4203 \scriptstyle \pm 0.0263$ & $0.3667 \scriptstyle \pm 0.0115$ & $0.3910 \scriptstyle \pm 0.0180$ & $0.2434 \scriptstyle \pm 0.0140$ & $0.8667 \scriptstyle \pm 0.0000$ & $0.8000 \scriptstyle \pm 0.0000$ \\
    {RoG} & {$0.4971 \scriptstyle \pm 0.1497$} & {$0.4689 \scriptstyle \pm 0.1375$} & {$0.4786 \scriptstyle \pm 0.1399$} & {$0.3313 \scriptstyle \pm 0.1074$} & {$0.7778 \scriptstyle \pm 0.2694$} & {$0.8000 \scriptstyle \pm 0.2028$} \\
    {SubgraphRAG} & {$0.5516 \scriptstyle \pm 0.0586$} & {$0.4578 \scriptstyle \pm 0.1711$} & {$0.4917 \scriptstyle \pm 0.1315$} & {$0.3346 \scriptstyle \pm 0.1131$} & {$0.8889 \scriptstyle \pm 0.1388$} & {$\mathbf{0.9111} \scriptstyle \pm \mathbf{0.1018}$} \\
    {GNN-RAG} & {$0.5503 \scriptstyle \pm 0.0732$} & {$0.4844 \scriptstyle \pm 0.1771$} & {$0.5096 \scriptstyle \pm 0.1386$} & {$0.3512 \scriptstyle \pm 0.1203$} & {$0.8667 \scriptstyle \pm 0.0000$} & {$0.8556 \scriptstyle \pm 0.0192$} \\
    \midrule
    GALAX & $\mathbf{0.5850} \scriptstyle \pm \mathbf{0.0110}$ & $\mathbf{0.5822} \scriptstyle \pm \mathbf{0.0102}$ & $\mathbf{0.5836} \scriptstyle \pm \mathbf{0.0105}$ & $\mathbf{0.4143} \scriptstyle \pm \mathbf{0.0102}$ & $\mathbf{0.9778} \scriptstyle \pm \mathbf{0.0385}$ & $0.9000 \scriptstyle \pm 0.0333$ \\
    {GALAX (Qwen2.5-7B)} & {$0.5706 \scriptstyle \pm 0.0190$} & {$0.5667 \scriptstyle \pm 0.0176$} & {$0.5686 \scriptstyle \pm 0.0182$} & {$0.3988 \scriptstyle \pm 0.0189$} & {$0.9556 \scriptstyle \pm 0.0385$} & {$0.9000 \scriptstyle \pm 0.0333$} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lcccccc}
    \toprule
    \textbf{Model} & Precision~$\uparrow$ & Recall~$\uparrow$ & F1~$\uparrow$ & Jaccard~$\uparrow$ & Hit@5~$\uparrow$ & Hit@10~$\uparrow$ \\
    \midrule
    M2T & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ \\
    GAT & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    \midrule
    L3 + Omics & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3 + Omics + KG & $0.0128 \scriptstyle \pm 0.0222$ & $0.0017 \scriptstyle \pm 0.0029$ & $0.0029 \scriptstyle \pm 0.0051$ & $0.0015 \scriptstyle \pm 0.0026$ & $0.0333 \scriptstyle \pm 0.0577$ & $0.0167 \scriptstyle \pm 0.0289$ \\
    L3-FT(Med) + Omics & $0.0082 \scriptstyle \pm 0.0036$ & $0.0100 \scriptstyle \pm 0.0050$ & $0.0079 \scriptstyle \pm 0.0016$ & $0.0040 \scriptstyle \pm 0.0008$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(Med) + Omics + KG & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(CRISPR) + Omics & $0.4374 \scriptstyle \pm 0.0214$ & $0.4167 \scriptstyle \pm 0.0208$ & $0.4267 \scriptstyle \pm 0.0208$ & $0.2718 \scriptstyle \pm 0.0174$ & $\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$ & $\mathbf{0.9667} \scriptstyle \pm \mathbf{0.0577}$ \\
    L3-FT(CRISPR) + Omics + KG & $0.4787 \scriptstyle \pm 0.0445$ & $0.4450 \scriptstyle \pm 0.0676$ & $0.4606 \scriptstyle \pm 0.0565$ & $0.3006 \scriptstyle \pm 0.0470$ & $0.9667 \scriptstyle \pm 0.0577$ & $0.9500 \scriptstyle \pm 0.0000$ \\
    \midrule
    G-Retriever + pre-GAT & $0.4413 \scriptstyle \pm 0.0030$ & $0.3700 \scriptstyle \pm 0.0000$ & $0.4021 \scriptstyle \pm 0.0009$ & $0.2518 \scriptstyle \pm 0.0008$ & $\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$ & $0.9500 \scriptstyle \pm 0.0000$ \\
    {RoG} & {$0.4718 \scriptstyle \pm 0.0254$} & {$0.4400 \scriptstyle \pm 0.0673$} & {$0.4529 \scriptstyle \pm 0.0509$} & {$0.2952 \scriptstyle \pm 0.0404$} & {$0.9667 \scriptstyle \pm 0.0577$} & {$0.9500 \scriptstyle \pm 0.0500$} \\
    {SubgraphRAG} & {$0.4648 \scriptstyle \pm 0.0120$} & {$0.4233 \scriptstyle \pm 0.0635$} & {$0.4398 \scriptstyle \pm 0.0450$} & {$0.2833 \scriptstyle \pm 0.0355$} & {$\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$} & {$0.9333 \scriptstyle \pm 0.0289$} \\
    {GNN-RAG} & {$0.4655 \scriptstyle \pm 0.0351$} & {$0.4317 \scriptstyle \pm 0.0813$} & {$0.4455 \scriptstyle \pm 0.0631$} & {$0.2890 \scriptstyle \pm 0.0506$} & {$0.9000 \scriptstyle \pm 0.0000$} & {$0.9000 \scriptstyle \pm 0.0000$} \\
    \midrule
    GALAX & $0.4482 \scriptstyle \pm 0.0229$ & $0.4283 \scriptstyle \pm 0.0208$ & $0.4380 \scriptstyle \pm 0.0218$ & $0.2822 \scriptstyle \pm 0.0177$ & $0.9333 \scriptstyle \pm 0.0577$ & $\mathbf{0.9667} \scriptstyle \pm \mathbf{0.0289}$ \\
    {GALAX (Qwen2.5-7B)} & {$\mathbf{0.4787} \scriptstyle \pm \mathbf{0.0082}$} & {$\mathbf{0.4667} \scriptstyle \pm \mathbf{0.0153}$} & {$\mathbf{0.4722} \scriptstyle \pm \mathbf{0.0070}$} & {$\mathbf{0.3095} \scriptstyle \pm \mathbf{0.0064}$} & {$\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$} & {$0.9000 \scriptstyle \pm 0.0866$} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lcccccc}
    \toprule
    \textbf{Model} & Precision~$\uparrow$ & Recall~$\uparrow$ & F1~$\uparrow$ & Jaccard~$\uparrow$ & Hit@5~$\uparrow$ & Hit@10~$\uparrow$ \\
    \midrule
    M2T & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ \\
    GAT & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    \midrule
    L3 + Omics & $0.0222 \scriptstyle \pm 0.0192$ & $0.0067 \scriptstyle \pm 0.0058$ & $0.0103 \scriptstyle \pm 0.0089$ & $0.0052 \scriptstyle \pm 0.0045$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3 + Omics + KG & $0.0062 \scriptstyle \pm 0.0068$ & $0.0050 \scriptstyle \pm 0.0050$ & $0.0055 \scriptstyle \pm 0.0058$ & $0.0028 \scriptstyle \pm 0.0029$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(Med) + Omics & $0.0165 \scriptstyle \pm 0.0106$ & $0.0083 \scriptstyle \pm 0.0058$ & $0.0085 \scriptstyle \pm 0.0010$ & $0.0043 \scriptstyle \pm 0.0005$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(Med) + Omics + KG & $0.0094 \scriptstyle \pm 0.0082$ & $0.0033 \scriptstyle \pm 0.0029$ & $0.0049 \scriptstyle \pm 0.0043$ & $0.0025 \scriptstyle \pm 0.0021$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(CRISPR) + Omics & $0.5208 \scriptstyle \pm 0.0525$ & $0.4767 \scriptstyle \pm 0.0810$ & $0.4961 \scriptstyle \pm 0.0677$ & $0.3320 \scriptstyle \pm 0.0618$ & $0.9667 \scriptstyle \pm 0.0577$ & $0.9167 \scriptstyle \pm 0.0577$ \\
    L3-FT(CRISPR) + Omics + KG & $0.4656 \scriptstyle \pm 0.0253$ & $0.4217 \scriptstyle \pm 0.0584$ & $0.4420 \scriptstyle \pm 0.0427$ & $0.2844 \scriptstyle \pm 0.0355$ & $0.9333 \scriptstyle \pm 0.1155$ & $0.9333 \scriptstyle \pm 0.0577$ \\
    \midrule
    G-Retriever + pre-GAT & $0.4563 \scriptstyle \pm 0.0579$ & $0.3417 \scriptstyle \pm 0.0318$ & $0.3902 \scriptstyle \pm 0.0418$ & $0.2433 \scriptstyle \pm 0.0313$ & $\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$ & $0.9000 \scriptstyle \pm 0.0000$ \\
    {RoG} & {$0.5038 \scriptstyle \pm 0.0245$} & {$0.4550 \scriptstyle \pm 0.0954$} & {$0.4717 \scriptstyle \pm 0.0730$} & {$0.3123 \scriptstyle \pm 0.0583$} & {$\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$} & {$0.9667 \scriptstyle \pm 0.0289$} \\
    {SubgraphRAG} & {$\mathbf{0.5360} \scriptstyle \pm \mathbf{0.0133}$} & {$0.4550 \scriptstyle \pm 0.0433$} & {$0.4869 \scriptstyle \pm 0.0223$} & {$0.3237 \scriptstyle \pm 0.0186$} & {$\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$} & {$\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$} \\
    {GNN-RAG} & {$0.4854 \scriptstyle \pm 0.0257$} & {$0.4717 \scriptstyle \pm 0.0375$} & {$0.4782 \scriptstyle \pm 0.0319$} & {$0.3164 \scriptstyle \pm 0.0263$} & {$\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$} & {$0.8833 \scriptstyle \pm 0.0577$} \\
    \midrule
    GALAX & $0.5046 \scriptstyle \pm 0.0833$ & $0.4783 \scriptstyle \pm 0.0808$ & $0.4909 \scriptstyle \pm 0.0819$ & $0.3285 \scriptstyle \pm 0.0726$ & $\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$ & $0.8833 \scriptstyle \pm 0.0289$ \\
    {GALAX (Qwen2.5-7B)} & {$0.5237 \scriptstyle \pm 0.0212$} & {$\mathbf{0.5150} \scriptstyle \pm \mathbf{0.0180}$} & {$\mathbf{0.5193} \scriptstyle \pm \mathbf{0.0196}$} & {$\mathbf{0.3509} \scriptstyle \pm \mathbf{0.0178}$} & {$0.9333 \scriptstyle \pm 0.0577$} & {$0.8500 \scriptstyle \pm 0.0500$} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lcccccc}
    \toprule
    \textbf{Model} & Precision~$\uparrow$ & Recall~$\uparrow$ & F1~$\uparrow$ & Jaccard~$\uparrow$ & Hit@5~$\uparrow$ & Hit@10~$\uparrow$ \\
    \midrule
    M2T & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ \\
    GAT & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    \midrule
    L3 + Omics & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3 + Omics + KG & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(Med) + Omics & $0.0057 \scriptstyle \pm 0.0100$ & $0.0017 \scriptstyle \pm 0.0029$ & $0.0026 \scriptstyle \pm 0.0045$ & $0.0013 \scriptstyle \pm 0.0023$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0167 \scriptstyle \pm 0.0289$ \\
    L3-FT(Med) + Omics + KG & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(CRISPR) + Omics & $0.5528 \scriptstyle \pm 0.0311$ & $0.5200 \scriptstyle \pm 0.0409$ & $0.5353 \scriptstyle \pm 0.0325$ & $0.3684 \scriptstyle \pm 0.0309$ & $0.9333 \scriptstyle \pm 0.0577$ & $0.9333 \scriptstyle \pm 0.0289$ \\
    L3-FT(CRISPR) + Omics + KG & $0.5305 \scriptstyle \pm 0.0231$ & $0.5000 \scriptstyle \pm 0.0427$ & $0.5144 \scriptstyle \pm 0.0332$ & $0.3486 \scriptstyle \pm 0.0322$ & $0.9000 \scriptstyle \pm 0.0000$ & $0.8667 \scriptstyle \pm 0.0289$ \\
    \midrule
    G-Retriever + pre-GAT & $0.5574 \scriptstyle \pm 0.0091$ & $0.4883 \scriptstyle \pm 0.0029$ & $0.5193 \scriptstyle \pm 0.0024$ & $0.3550 \scriptstyle \pm 0.0043$ & $0.9000 \scriptstyle \pm 0.0000$ & $0.9000 \scriptstyle \pm 0.0000$ \\
    {RoG} & {$0.5099 \scriptstyle \pm 0.0498$} & {$0.4950 \scriptstyle \pm 0.0606$} & {$0.5020 \scriptstyle \pm 0.0556$} & {$0.3392 \scriptstyle \pm 0.0475$} & {$0.8000 \scriptstyle \pm 0.2646$} & {$0.7167 \scriptstyle \pm 0.2021$} \\
    {SubgraphRAG} & {$0.5044 \scriptstyle \pm 0.0443$} & {$0.4950 \scriptstyle \pm 0.0606$} & {$0.4993 \scriptstyle \pm 0.0531$} & {$0.3353 \scriptstyle \pm 0.0437$} & {$0.7667 \scriptstyle \pm 0.2309$} & {$0.7667 \scriptstyle \pm 0.2309$} \\
    {GNN-RAG} & {$0.5387 \scriptstyle \pm 0.0068$} & {$0.5267 \scriptstyle \pm 0.0029$} & {$0.5325 \scriptstyle \pm 0.0047$} & {$0.3680 \scriptstyle \pm 0.0037$} & {$\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$} & {$0.8167 \scriptstyle \pm 0.0577$} \\
    \midrule
    GALAX & $0.5298 \scriptstyle \pm 0.0331$ & $0.4983 \scriptstyle \pm 0.0404$ & $0.5134 \scriptstyle \pm 0.0371$ & $0.3465 \scriptstyle \pm 0.0338$ & $0.9667 \scriptstyle \pm 0.0577$ & $0.8667 \scriptstyle \pm 0.0289$ \\
    {GALAX (Qwen2.5-7B)} & {$0.5731 \scriptstyle \pm 0.0132$} & {$\mathbf{0.5883} \scriptstyle \pm \mathbf{0.0029}$} & {$\mathbf{0.5803} \scriptstyle \pm \mathbf{0.0055}$} & {$\mathbf{0.4117} \scriptstyle \pm \mathbf{0.0057}$} & {$\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$} & {$\mathbf{0.9833} \scriptstyle \pm \mathbf{0.0289}$} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lcccccc}
    \toprule
    \textbf{Model} & Precision~$\uparrow$ & Recall~$\uparrow$ & F1~$\uparrow$ & Jaccard~$\uparrow$ & Hit@5~$\uparrow$ & Hit@10~$\uparrow$ \\
    \midrule
    M2T & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ \\
    GAT & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    \midrule
    L3 + Omics & $0.0333 \scriptstyle \pm 0.0577$ & $0.0067 \scriptstyle \pm 0.0115$ & $0.0111 \scriptstyle \pm 0.0192$ & $0.0056 \scriptstyle \pm 0.0098$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3 + Omics + KG & $0.0126 \scriptstyle \pm 0.0218$ & $0.0067 \scriptstyle \pm 0.0115$ & $0.0087 \scriptstyle \pm 0.0151$ & $0.0044 \scriptstyle \pm 0.0076$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(Med) + Omics & $0.0177 \scriptstyle \pm 0.0215$ & $0.0100 \scriptstyle \pm 0.0100$ & $0.0102 \scriptstyle \pm 0.0089$ & $0.0052 \scriptstyle \pm 0.0045$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(Med) + Omics + KG & $0.0282 \scriptstyle \pm 0.0237$ & $0.0167 \scriptstyle \pm 0.0058$ & $0.0192 \scriptstyle \pm 0.0090$ & $0.0097 \scriptstyle \pm 0.0046$ & $0.0667 \scriptstyle \pm 0.1155$ & $0.0333 \scriptstyle \pm 0.0577$ \\
    L3-FT(CRISPR) + Omics & $0.5308 \scriptstyle \pm 0.0327$ & $0.5033 \scriptstyle \pm 0.0551$ & $0.5164 \scriptstyle \pm 0.0440$ & $0.3488 \scriptstyle \pm 0.0394$ & $0.8667 \scriptstyle \pm 0.1155$ & $0.8000 \scriptstyle \pm 0.1000$ \\
    L3-FT(CRISPR) + Omics + KG & $0.5086 \scriptstyle \pm 0.0633$ & $0.5000 \scriptstyle \pm 0.0608$ & $0.5043 \scriptstyle \pm 0.0620$ & $0.3387 \scriptstyle \pm 0.0569$ & $0.7333 \scriptstyle \pm 0.2309$ & $0.7000 \scriptstyle \pm 0.2000$ \\
    \midrule
    G-Retriever + pre-GAT & $\mathbf{0.5546} \scriptstyle \pm \mathbf{0.0421}$ & $0.3600 \scriptstyle \pm 0.0173$ & $0.4365 \scriptstyle \pm 0.0257$ & $0.2794 \scriptstyle \pm 0.0213$ & $0.8000 \scriptstyle \pm 0.0000$ & $0.7000 \scriptstyle \pm 0.0000$ \\
    {RoG} & {$0.5530 \scriptstyle \pm 0.0211$} & {$\mathbf{0.5400} \scriptstyle \pm \mathbf{0.0173}$} & {$\mathbf{0.5464} \scriptstyle \pm \mathbf{0.0192}$} & {$\mathbf{0.3761} \scriptstyle \pm \mathbf{0.0183}$} & {$\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$} & {$0.9000 \scriptstyle \pm 0.0000$} \\
    {SubgraphRAG} & {$0.5545 \scriptstyle \pm 0.0119$} & {$0.3900 \scriptstyle \pm 0.1212$} & {$0.4502 \scriptstyle \pm 0.0737$} & {$0.2925 \scriptstyle \pm 0.0632$} & {$0.8667 \scriptstyle \pm 0.1155$} & {$0.9000 \scriptstyle \pm 0.0000$} \\
    {GNN-RAG} & {$0.5306 \scriptstyle \pm 0.0267$} & {$0.4467 \scriptstyle \pm 0.1097$} & {$0.4776 \scriptstyle \pm 0.0606$} & {$0.3151 \scriptstyle \pm 0.0512$} & {$0.9333 \scriptstyle \pm 0.1155$} & {$\mathbf{0.9667} \scriptstyle \pm \mathbf{0.0577}$} \\
    \midrule
    GALAX & $0.4897 \scriptstyle \pm 0.0304$ & $0.4867 \scriptstyle \pm 0.0351$ & $0.4882 \scriptstyle \pm 0.0328$ & $0.3233 \scriptstyle \pm 0.0286$ & $\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$ & $0.8333 \scriptstyle \pm 0.0577$ \\
    {GALAX (Qwen2.5-7B)} & {$0.5300 \scriptstyle \pm 0.0346$} & {$0.5300 \scriptstyle \pm 0.0346$} & {$0.5300 \scriptstyle \pm 0.0346$} & {$0.3611 \scriptstyle \pm 0.0325$} & {$0.8667 \scriptstyle \pm 0.1155$} & {$0.9333 \scriptstyle \pm 0.0577$} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lcccccc}
    \toprule
    \textbf{Model} & Precision~$\uparrow$ & Recall~$\uparrow$ & F1~$\uparrow$ & Jaccard~$\uparrow$ & Hit@5~$\uparrow$ & Hit@10~$\uparrow$ \\
    \midrule
    M2T & $0.0082$ & $0.0050$ & $0.0062$ & $0.0031$ & $0.0000$ & $0.0500$ \\
    GAT & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    \midrule
    L3 + Omics & $0.0333 \scriptstyle \pm 0.0577$ & $0.0033 \scriptstyle \pm 0.0058$ & $0.0061 \scriptstyle \pm 0.0105$ & $0.0031 \scriptstyle \pm 0.0053$ & $0.0667 \scriptstyle \pm 0.1155$ & $0.0333 \scriptstyle \pm 0.0577$ \\
    L3 + Omics + KG & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(Med) + Omics & $0.0015 \scriptstyle \pm 0.0026$ & $0.0033 \scriptstyle \pm 0.0058$ & $0.0021 \scriptstyle \pm 0.0036$ & $0.0010 \scriptstyle \pm 0.0018$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(Med) + Omics + KG & $0.0607 \scriptstyle \pm 0.0528$ & $0.0133 \scriptstyle \pm 0.0115$ & $0.0219 \scriptstyle \pm 0.0189$ & $0.0111 \scriptstyle \pm 0.0096$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(CRISPR) + Omics & $0.5487 \scriptstyle \pm 0.0561$ & $0.5400 \scriptstyle \pm 0.0624$ & $0.5443 \scriptstyle \pm 0.0592$ & $0.3754 \scriptstyle \pm 0.0569$ & $\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$ & $0.9333 \scriptstyle \pm 0.1155$ \\
    L3-FT(CRISPR) + Omics + KG & $0.6010 \scriptstyle \pm 0.0608$ & $0.5600 \scriptstyle \pm 0.1100$ & $0.5786 \scriptstyle \pm 0.0868$ & $0.4106 \scriptstyle \pm 0.0872$ & $0.9333 \scriptstyle \pm 0.1155$ & $0.9333 \scriptstyle \pm 0.1155$ \\
    \midrule
    G-Retriever + pre-GAT & $0.6285 \scriptstyle \pm 0.0043$ & $0.5300 \scriptstyle \pm 0.0000$ & $0.5750 \scriptstyle \pm 0.0018$ & $0.4036 \scriptstyle \pm 0.0018$ & $0.8000 \scriptstyle \pm 0.0000$ & $0.8000 \scriptstyle \pm 0.0000$ \\
    {RoG} & {$0.5596 \scriptstyle \pm 0.0699$} & {$0.5133 \scriptstyle \pm 0.1501$} & {$0.5326 \scriptstyle \pm 0.1168$} & {$0.3684 \scriptstyle \pm 0.1042$} & {$0.9333 \scriptstyle \pm 0.1155$} & {$0.9667 \scriptstyle \pm 0.0577$} \\
    {SubgraphRAG} & {$0.6000 \scriptstyle \pm 0.0000$} & {$0.6000 \scriptstyle \pm 0.0000$} & {$0.6000 \scriptstyle \pm 0.0000$} & {$0.4286 \scriptstyle \pm 0.0000$} & {$\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$} & {$\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$} \\
    {GNN-RAG} & {$0.5682 \scriptstyle \pm 0.0858$} & {$0.5200 \scriptstyle \pm 0.1609$} & {$0.5402 \scriptstyle \pm 0.1293$} & {$0.3770 \scriptstyle \pm 0.1186$} & {$0.9333 \scriptstyle \pm 0.1155$} & {$0.9667 \scriptstyle \pm 0.0577$} \\
    \midrule
    GALAX & $\mathbf{0.6860} \scriptstyle \pm \mathbf{0.0246}$ & $\mathbf{0.6700} \scriptstyle \pm \mathbf{0.0265}$ & $\mathbf{0.6779} \scriptstyle \pm \mathbf{0.0255}$ & $\mathbf{0.5131} \scriptstyle \pm \mathbf{0.0295}$ & $\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$ & $0.9333 \scriptstyle \pm 0.0577$ \\
    {GALAX (Qwen2.5-7B)} & {$0.6000 \scriptstyle \pm 0.0520$} & {$0.6000 \scriptstyle \pm 0.0520$} & {$0.6000 \scriptstyle \pm 0.0520$} & {$0.4299 \scriptstyle \pm 0.0542$} & {$\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$} & {$\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lcccccc}
    \toprule
    \textbf{Model} & Precision~$\uparrow$ & Recall~$\uparrow$ & F1~$\uparrow$ & Jaccard~$\uparrow$ & Hit@5~$\uparrow$ & Hit@10~$\uparrow$ \\
    \midrule
    M2T & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ \\
    GAT & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    \midrule
    L3 + Omics & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3 + Omics + KG & $0.0053 \scriptstyle \pm 0.0092$ & $0.0033 \scriptstyle \pm 0.0058$ & $0.0041 \scriptstyle \pm 0.0071$ & $0.0021 \scriptstyle \pm 0.0036$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(Med) + Omics & $0.0070 \scriptstyle \pm 0.0121$ & $0.0133 \scriptstyle \pm 0.0231$ & $0.0092 \scriptstyle \pm 0.0159$ & $0.0046 \scriptstyle \pm 0.0080$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(Med) + Omics + KG & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(CRISPR) + Omics & $0.5000 \scriptstyle \pm 0.0500$ & $0.4367 \scriptstyle \pm 0.0702$ & $0.4649 \scriptstyle \pm 0.0545$ & $0.3040 \scriptstyle \pm 0.0457$ & $\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$ & $0.9667 \scriptstyle \pm 0.0577$ \\
    L3-FT(CRISPR) + Omics + KG & $0.5267 \scriptstyle \pm 0.0250$ & $0.5067 \scriptstyle \pm 0.0115$ & $0.5163 \scriptstyle \pm 0.0141$ & $0.3480 \scriptstyle \pm 0.0128$ & $\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$ & $0.9000 \scriptstyle \pm 0.1000$ \\
    \midrule
    G-Retriever + pre-GAT & $0.4846 \scriptstyle \pm 0.0537$ & $0.4300 \scriptstyle \pm 0.0173$ & $0.4540 \scriptstyle \pm 0.0126$ & $0.2937 \scriptstyle \pm 0.0106$ & $\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$ & $0.9000 \scriptstyle \pm 0.0000$ \\
    {RoG} & {$\mathbf{0.5667} \scriptstyle \pm \mathbf{0.0462}$} & {$\mathbf{0.5667} \scriptstyle \pm \mathbf{0.0462}$} & {$\mathbf{0.5667} \scriptstyle \pm \mathbf{0.0462}$} & {$\mathbf{0.3963} \scriptstyle \pm \mathbf{0.0458}$} & {$\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$} & {$0.9667 \scriptstyle \pm 0.0577$} \\
    {SubgraphRAG} & {$0.5400 \scriptstyle \pm 0.0000$} & {$0.5400 \scriptstyle \pm 0.0000$} & {$0.5400 \scriptstyle \pm 0.0000$} & {$0.3699 \scriptstyle \pm 0.0000$} & {$\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$} & {$\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$} \\
    {GNN-RAG} & {$0.5294 \scriptstyle \pm 0.0000$} & {$0.2700 \scriptstyle \pm 0.0000$} & {$0.3576 \scriptstyle \pm 0.0000$} & {$0.2177 \scriptstyle \pm 0.0000$} & {$0.8000 \scriptstyle \pm 0.0000$} & {$0.8000 \scriptstyle \pm 0.0000$} \\
    \midrule
    GALAX & $0.5433 \scriptstyle \pm 0.0252$ & $0.5433 \scriptstyle \pm 0.0252$ & $0.5433 \scriptstyle \pm 0.0252$ & $0.3733 \scriptstyle \pm 0.0238$ & $\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$ & $0.9000 \scriptstyle \pm 0.0000$ \\
    {GALAX (Qwen2.5-7B)} & {$0.5501 \scriptstyle \pm 0.0576$} & {$0.5200 \scriptstyle \pm 0.0693$} & {$0.5345 \scriptstyle \pm 0.0639$} & {$0.3664 \scriptstyle \pm 0.0581$} & {$0.8667 \scriptstyle \pm 0.1155$} & {$0.8667 \scriptstyle \pm 0.0577$} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lcccccc}
    \toprule
    \textbf{Model} & Precision~$\uparrow$ & Recall~$\uparrow$ & F1~$\uparrow$ & Jaccard~$\uparrow$ & Hit@5~$\uparrow$ & Hit@10~$\uparrow$ \\
    \midrule
    M2T & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ \\
    GAT & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    \midrule
    L3 + Omics & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3 + Omics + KG & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(Med) + Omics & $0.0085 \scriptstyle \pm 0.0148$ & $0.0167 \scriptstyle \pm 0.0289$ & $0.0113 \scriptstyle \pm 0.0196$ & $0.0057 \scriptstyle \pm 0.0100$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(Med) + Omics + KG & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(CRISPR) + Omics & $0.5597 \scriptstyle \pm 0.0479$ & $0.5233 \scriptstyle \pm 0.0651$ & $0.5407 \scriptstyle \pm 0.0559$ & $0.3718 \scriptstyle \pm 0.0523$ & $0.8667 \scriptstyle \pm 0.2309$ & $0.8667 \scriptstyle \pm 0.1528$ \\
    L3-FT(CRISPR) + Omics + KG & $0.5507 \scriptstyle \pm 0.0704$ & $0.5067 \scriptstyle \pm 0.0723$ & $0.5275 \scriptstyle \pm 0.0703$ & $0.3603 \scriptstyle \pm 0.0667$ & $0.9333 \scriptstyle \pm 0.1155$ & $0.8667 \scriptstyle \pm 0.0577$ \\
    \midrule
    G-Retriever + pre-GAT & $0.4322 \scriptstyle \pm 0.0444$ & $0.3933 \scriptstyle \pm 0.0404$ & $0.4119 \scriptstyle \pm 0.0423$ & $0.2599 \scriptstyle \pm 0.0341$ & $\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$ & $\mathbf{0.9333} \scriptstyle \pm \mathbf{0.0577}$ \\
    {RoG} & {$\mathbf{0.5997} \scriptstyle \pm \mathbf{0.0551}$} & {$0.4133 \scriptstyle \pm 0.0924$} & {$0.4817 \scriptstyle \pm 0.0400$} & {$0.3179 \scriptstyle \pm 0.0353$} & {$\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$} & {$0.8667 \scriptstyle \pm 0.1155$} \\
    {SubgraphRAG} & {$0.5679 \scriptstyle \pm 0.0551$} & {$0.4667 \scriptstyle \pm 0.0924$} & {$0.5048 \scriptstyle \pm 0.0400$} & {$0.3383 \scriptstyle \pm 0.0353$} & {$\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$} & {$\mathbf{0.9333} \scriptstyle \pm \mathbf{0.1155}$} \\
    {GNN-RAG} & {$0.5810 \scriptstyle \pm 0.0165$} & {$\mathbf{0.5733} \scriptstyle \pm \mathbf{0.0231}$} & {$\mathbf{0.5771} \scriptstyle \pm \mathbf{0.0198}$} & {$\mathbf{0.4058} \scriptstyle \pm \mathbf{0.0197}$} & {$0.7333 \scriptstyle \pm 0.2309$} & {$0.7333 \scriptstyle \pm 0.0577$} \\
    \midrule
    GALAX & $0.5533 \scriptstyle \pm 0.0115$ & $0.5533 \scriptstyle \pm 0.0115$ & $0.5533 \scriptstyle \pm 0.0115$ & $0.3825 \scriptstyle \pm 0.0110$ & $0.8667 \scriptstyle \pm 0.1155$ & $0.8667 \scriptstyle \pm 0.0577$ \\
    {GALAX (Qwen2.5-7B)} & {$0.5733 \scriptstyle \pm 0.0462$} & {$\mathbf{0.5733} \scriptstyle \pm \mathbf{0.0462}$} & {$0.5733 \scriptstyle \pm 0.0462$} & {$0.4028 \scriptstyle \pm 0.0446$} & {$0.8000 \scriptstyle \pm 0.0000$} & {$0.8667 \scriptstyle \pm 0.0577$} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lcccccc}
    \toprule
    \textbf{Model} & Precision~$\uparrow$ & Recall~$\uparrow$ & F1~$\uparrow$ & Jaccard~$\uparrow$ & Hit@5~$\uparrow$ & Hit@10~$\uparrow$ \\
    \midrule
    M2T & $0.0070$ & $0.0050$ & $0.0058$ & $0.0029$ & $0.0000$ & $0.0000$ \\
    GAT & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    \midrule
    L3 + Omics & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3 + Omics + KG & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(Med) + Omics & $0.0190 \scriptstyle \pm 0.0201$ & $0.0167 \scriptstyle \pm 0.0208$ & $0.0133 \scriptstyle \pm 0.0121$ & $0.0067 \scriptstyle \pm 0.0061$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(Med) + Omics + KG & $0.0192 \scriptstyle \pm 0.0228$ & $0.0100 \scriptstyle \pm 0.0000$ & $0.0104 \scriptstyle \pm 0.0052$ & $0.0053 \scriptstyle \pm 0.0026$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(CRISPR) + Omics & $0.5182 \scriptstyle \pm 0.0806$ & $0.4833 \scriptstyle \pm 0.0874$ & $0.4995 \scriptstyle \pm 0.0808$ & $0.3354 \scriptstyle \pm 0.0720$ & $0.9333 \scriptstyle \pm 0.1155$ & $0.8667 \scriptstyle \pm 0.1528$ \\
    L3-FT(CRISPR) + Omics + KG & $0.5417 \scriptstyle \pm 0.0419$ & $0.5233 \scriptstyle \pm 0.0416$ & $0.5322 \scriptstyle \pm 0.0402$ & $0.3633 \scriptstyle \pm 0.0374$ & $0.8667 \scriptstyle \pm 0.1155$ & $0.9000 \scriptstyle \pm 0.0000$ \\
    \midrule
    G-Retriever + pre-GAT & $0.4721 \scriptstyle \pm 0.0072$ & $0.3733 \scriptstyle \pm 0.0462$ & $0.4161 \scriptstyle \pm 0.0324$ & $0.2630 \scriptstyle \pm 0.0255$ & $\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$ & $0.8000 \scriptstyle \pm 0.0000$ \\
    {RoG} & {$0.4476 \scriptstyle \pm 0.0755$} & {$0.3900 \scriptstyle \pm 0.1375$} & {$0.4137 \scriptstyle \pm 0.1135$} & {$0.2651 \scriptstyle \pm 0.0893$} & {$0.8667 \scriptstyle \pm 0.2309$} & {$0.8000 \scriptstyle \pm 0.0000$} \\
    {SubgraphRAG} & {$0.4421 \scriptstyle \pm 0.0000$} & {$0.4200 \scriptstyle \pm 0.0000$} & {$0.4308 \scriptstyle \pm 0.0000$} & {$0.2745 \scriptstyle \pm 0.0000$} & {$0.6000 \scriptstyle \pm 0.0000$} & {$0.8000 \scriptstyle \pm 0.0000$} \\
    {GNN-RAG} & {$0.3750 \scriptstyle \pm 0.0000$} & {$0.2400 \scriptstyle \pm 0.0000$} & {$0.2927 \scriptstyle \pm 0.0000$} & {$0.1714 \scriptstyle \pm 0.0000$} & {$\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$} & {$0.8000 \scriptstyle \pm 0.0000$} \\
    \midrule
    GALAX & $\mathbf{0.5933} \scriptstyle \pm \mathbf{0.0231}$ & $\mathbf{0.5933} \scriptstyle \pm \mathbf{0.0231}$ & $\mathbf{0.5933} \scriptstyle \pm \mathbf{0.0231}$ & $\mathbf{0.4221} \scriptstyle \pm \mathbf{0.0236}$ & $\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$ & $0.8000 \scriptstyle \pm 0.0000$ \\
    {GALAX (Qwen2.5-7B)} & {$0.5621 \scriptstyle \pm 0.0310$} & {$0.5533 \scriptstyle \pm 0.0462$} & {$0.5576 \scriptstyle \pm 0.0388$} & {$0.3872 \scriptstyle \pm 0.0367$} & {$\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$} & {$\mathbf{0.9333} \scriptstyle \pm \mathbf{0.0577}$} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lcccccc}
    \toprule
    \textbf{Model} & Precision~$\uparrow$ & Recall~$\uparrow$ & F1~$\uparrow$ & Jaccard~$\uparrow$ & Hit@5~$\uparrow$ & Hit@10~$\uparrow$ \\
    \midrule
    M2T & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ \\
    GAT & $0.0100 \scriptstyle \pm 0.0000$ & $0.0100 \scriptstyle \pm 0.0000$ & $0.0100 \scriptstyle \pm 0.0000$ & $0.0050 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    \midrule
    L3 + Omics & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3 + Omics + KG & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(Med) + Omics & $0.0031 \scriptstyle \pm 0.0027$ & $0.0067 \scriptstyle \pm 0.0058$ & $0.0043 \scriptstyle \pm 0.0037$ & $0.0021 \scriptstyle \pm 0.0019$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(Med) + Omics + KG & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(CRISPR) + Omics & $0.4239 \scriptstyle \pm 0.0343$ & $0.3967 \scriptstyle \pm 0.0513$ & $0.4096 \scriptstyle \pm 0.0435$ & $0.2582 \scriptstyle \pm 0.0341$ & $0.7333 \scriptstyle \pm 0.1155$ & $0.7000 \scriptstyle \pm 0.1732$ \\
    L3-FT(CRISPR) + Omics + KG & $0.4552 \scriptstyle \pm 0.0568$ & $0.4467 \scriptstyle \pm 0.0635$ & $0.4509 \scriptstyle \pm 0.0600$ & $0.2924 \scriptstyle \pm 0.0512$ & $0.8000 \scriptstyle \pm 0.0000$ & $0.7667 \scriptstyle \pm 0.0577$ \\
    \midrule
    G-Retriever + pre-GAT & $0.3598 \scriptstyle \pm 0.0387$ & $0.3000 \scriptstyle \pm 0.0520$ & $0.3270 \scriptstyle \pm 0.0467$ & $0.1961 \scriptstyle \pm 0.0340$ & $0.8000 \scriptstyle \pm 0.0000$ & $0.7667 \scriptstyle \pm 0.1155$ \\
    {RoG} & {$0.4205 \scriptstyle \pm 0.1173$} & {$0.3733 \scriptstyle \pm 0.1856$} & {$0.3903 \scriptstyle \pm 0.1596$} & {$0.2507 \scriptstyle \pm 0.1247$} & {$0.9333 \scriptstyle \pm 0.1155$} & {$0.8000 \scriptstyle \pm 0.1732$} \\
    {SubgraphRAG} & {$0.4738 \scriptstyle \pm 0.1320$} & {$0.4267 \scriptstyle \pm 0.2136$} & {$0.4436 \scriptstyle \pm 0.1843$} & {$0.2964 \scriptstyle \pm 0.1437$} & {$0.9333 \scriptstyle \pm 0.1155$} & {$0.8000 \scriptstyle \pm 0.1732$} \\
    {GNN-RAG} & {$0.4233 \scriptstyle \pm 0.0289$} & {$0.4233 \scriptstyle \pm 0.0289$} & {$0.4233 \scriptstyle \pm 0.0289$} & {$0.2688 \scriptstyle \pm 0.0230$} & {$\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$} & {$0.8333 \scriptstyle \pm 0.0577$} \\
    \midrule
    GALAX & $\mathbf{0.4900} \scriptstyle \pm \mathbf{0.0100}$ & $\mathbf{0.4900} \scriptstyle \pm \mathbf{0.0100}$ & $\mathbf{0.4900} \scriptstyle \pm \mathbf{0.0100}$ & $\mathbf{0.3245} \scriptstyle \pm \mathbf{0.0088}$ & $\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$ & $\mathbf{0.9000} \scriptstyle \pm \mathbf{0.0000}$ \\
    {GALAX (Qwen2.5-7B)} & {$0.4362 \scriptstyle \pm 0.0033$} & {$0.4333 \scriptstyle \pm 0.0058$} & {$0.4348 \scriptstyle \pm 0.0045$} & {$0.2778 \scriptstyle \pm 0.0037$} & {$0.8667 \scriptstyle \pm 0.1155$} & {$0.8667 \scriptstyle \pm 0.0577$} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lcccccc}
    \toprule
    \textbf{Model} & Precision~$\uparrow$ & Recall~$\uparrow$ & F1~$\uparrow$ & Jaccard~$\uparrow$ & Hit@5~$\uparrow$ & Hit@10~$\uparrow$ \\
    \midrule
    M2T & $0.0164$ & $0.0100$ & $0.0124$ & $0.0062$ & $0.0000$ & $0.0000$ \\
    GAT & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    \midrule
    L3 + Omics & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3 + Omics + KG & $0.1576 \scriptstyle \pm 0.1412$ & $0.0200 \scriptstyle \pm 0.0173$ & $0.0354 \scriptstyle \pm 0.0307$ & $0.0182 \scriptstyle \pm 0.0158$ & $0.1333 \scriptstyle \pm 0.2309$ & $0.2000 \scriptstyle \pm 0.1732$ \\
    L3-FT(Med) + Omics & $0.1136 \scriptstyle \pm 0.0630$ & $0.0400 \scriptstyle \pm 0.0173$ & $0.0495 \scriptstyle \pm 0.0008$ & $0.0254 \scriptstyle \pm 0.0004$ & $0.2000 \scriptstyle \pm 0.3464$ & $0.1333 \scriptstyle \pm 0.1528$ \\
    L3-FT(Med) + Omics + KG & $0.1085 \scriptstyle \pm 0.0867$ & $0.0267 \scriptstyle \pm 0.0058$ & $0.0377 \scriptstyle \pm 0.0221$ & $0.0193 \scriptstyle \pm 0.0114$ & $0.2000 \scriptstyle \pm 0.3464$ & $0.2000 \scriptstyle \pm 0.1732$ \\
    L3-FT(CRISPR) + Omics & $0.4758 \scriptstyle \pm 0.0251$ & $0.3733 \scriptstyle \pm 0.0115$ & $0.4180 \scriptstyle \pm 0.0082$ & $0.2642 \scriptstyle \pm 0.0066$ & $0.8667 \scriptstyle \pm 0.2309$ & $0.9000 \scriptstyle \pm 0.1000$ \\
    L3-FT(CRISPR) + Omics + KG & $\mathbf{0.4988} \scriptstyle \pm \mathbf{0.0700}$ & $0.4500 \scriptstyle \pm 0.0600$ & $\mathbf{0.4721} \scriptstyle \pm \mathbf{0.0572}$ & $\mathbf{0.3102} \scriptstyle \pm \mathbf{0.0481}$ & $0.8667 \scriptstyle \pm 0.2309$ & $0.8333 \scriptstyle \pm 0.1155$ \\
    \midrule
    G-Retriever + pre-GAT & $0.3719 \scriptstyle \pm 0.0373$ & $0.2400 \scriptstyle \pm 0.0000$ & $0.2912 \scriptstyle \pm 0.0119$ & $0.1705 \scriptstyle \pm 0.0081$ & $\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$ & $0.9000 \scriptstyle \pm 0.0000$ \\
    {RoG} & {$0.4228 \scriptstyle \pm 0.0149$} & {$0.3467 \scriptstyle \pm 0.1097$} & {$0.3725 \scriptstyle \pm 0.0685$} & {$0.2303 \scriptstyle \pm 0.0506$} & {$\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$} & {$0.8667 \scriptstyle \pm 0.1155$} \\
    {SubgraphRAG} & {$0.4141 \scriptstyle \pm 0.0000$} & {$0.4100 \scriptstyle \pm 0.0000$} & {$0.4121 \scriptstyle \pm 0.0000$} & {$0.2595 \scriptstyle \pm 0.0000$} & {$\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$} & {$0.8000 \scriptstyle \pm 0.0000$} \\
    {GNN-RAG} & {$0.3972 \scriptstyle \pm 0.0934$} & {$0.3200 \scriptstyle \pm 0.1559$} & {$0.3511 \scriptstyle \pm 0.1311$} & {$0.2183 \scriptstyle \pm 0.1015$} & {$\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$} & {$0.8333 \scriptstyle \pm 0.0577$} \\
    \midrule
    GALAX & $0.4730 \scriptstyle \pm 0.0901$ & $0.4333 \scriptstyle \pm 0.0306$ & $0.4510 \scriptstyle \pm 0.0554$ & $0.2923 \scriptstyle \pm 0.0467$ & $0.9333 \scriptstyle \pm 0.1155$ & $0.8667 \scriptstyle \pm 0.2309$ \\
    {GALAX (Qwen2.5-7B)} & {$0.4596 \scriptstyle \pm 0.0437$} & {$\mathbf{0.4567} \scriptstyle \pm \mathbf{0.0462}$} & {$0.4581 \scriptstyle \pm 0.0449$} & {$0.2979 \scriptstyle \pm 0.0385$} & {$\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$} & {$\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lcccccc}
    \toprule
    \textbf{Model} & Precision~$\uparrow$ & Recall~$\uparrow$ & F1~$\uparrow$ & Jaccard~$\uparrow$ & Hit@5~$\uparrow$ & Hit@10~$\uparrow$ \\
    \midrule
    M2T & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ \\
    GAT & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    \midrule
    L3 + Omics & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3 + Omics + KG & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(Med) + Omics & $0.0220 \scriptstyle \pm 0.0249$ & $0.0367 \scriptstyle \pm 0.0404$ & $0.0275 \scriptstyle \pm 0.0308$ & $0.0141 \scriptstyle \pm 0.0159$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(Med) + Omics + KG & $0.0375 \scriptstyle \pm 0.0385$ & $0.0067 \scriptstyle \pm 0.0058$ & $0.0111 \scriptstyle \pm 0.0097$ & $0.0056 \scriptstyle \pm 0.0049$ & $0.0667 \scriptstyle \pm 0.1155$ & $0.0333 \scriptstyle \pm 0.0577$ \\
    L3-FT(CRISPR) + Omics & $0.3985 \scriptstyle \pm 0.0669$ & $0.3900 \scriptstyle \pm 0.0721$ & $0.3942 \scriptstyle \pm 0.0695$ & $0.2470 \scriptstyle \pm 0.0530$ & $0.9333 \scriptstyle \pm 0.1155$ & $0.8333 \scriptstyle \pm 0.0577$ \\
    L3-FT(CRISPR) + Omics + KG & $0.4200 \scriptstyle \pm 0.0230$ & $0.4100 \scriptstyle \pm 0.0173$ & $0.4149 \scriptstyle \pm 0.0200$ & $0.2619 \scriptstyle \pm 0.0158$ & $0.8667 \scriptstyle \pm 0.1155$ & $0.7000 \scriptstyle \pm 0.1000$ \\
    \midrule
    G-Retriever + pre-GAT & $0.3196 \scriptstyle \pm 0.0307$ & $0.2767 \scriptstyle \pm 0.0058$ & $0.2963 \scriptstyle \pm 0.0168$ & $0.1740 \scriptstyle \pm 0.0115$ & $\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$ & $0.8000 \scriptstyle \pm 0.0000$ \\
    {RoG} & {$0.4424 \scriptstyle \pm 0.0239$} & {$0.4367 \scriptstyle \pm 0.0289$} & {$0.4395 \scriptstyle \pm 0.0264$} & {$0.2819 \scriptstyle \pm 0.0219$} & {$0.8667 \scriptstyle \pm 0.1155$} & {$0.7667 \scriptstyle \pm 0.1155$} \\
    {SubgraphRAG} & {$0.4286 \scriptstyle \pm 0.0000$} & {$0.4200 \scriptstyle \pm 0.0000$} & {$0.4242 \scriptstyle \pm 0.0000$} & {$0.2692 \scriptstyle \pm 0.0000$} & {$0.8000 \scriptstyle \pm 0.0000$} & {$0.7000 \scriptstyle \pm 0.0000$} \\
    {GNN-RAG} & {$0.4433 \scriptstyle \pm 0.0231$} & {$0.4433 \scriptstyle \pm 0.0231$} & {$0.4433 \scriptstyle \pm 0.0231$} & {$0.2850 \scriptstyle \pm 0.0192$} & {$\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$} & {$\mathbf{0.9000} \scriptstyle \pm \mathbf{0.0000}$} \\
    \midrule
    GALAX & $0.4400 \scriptstyle \pm 0.0000$ & $0.4400 \scriptstyle \pm 0.0000$ & $0.4400 \scriptstyle \pm 0.0000$ & $0.2821 \scriptstyle \pm 0.0000$ & $0.8667 \scriptstyle \pm 0.1155$ & $0.6333 \scriptstyle \pm 0.2309$ \\
    {GALAX (Qwen2.5-7B)} & {$\mathbf{0.4764} \scriptstyle \pm \mathbf{0.0055}$} & {$\mathbf{0.4700} \scriptstyle \pm \mathbf{0.0000}$} & {$\mathbf{0.4732} \scriptstyle \pm \mathbf{0.0027}$} & {$\mathbf{0.3099} \scriptstyle \pm \mathbf{0.0023}$} & {$0.8000 \scriptstyle \pm 0.0000$} & {$\mathbf{0.9000} \scriptstyle \pm \mathbf{0.0000}$} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lcccccc}
    \toprule
    \textbf{Model} & Precision~$\uparrow$ & Recall~$\uparrow$ & F1~$\uparrow$ & Jaccard~$\uparrow$ & Hit@5~$\uparrow$ & Hit@10~$\uparrow$ \\
    \midrule
    M2T & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ \\
    GAT & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    \midrule
    L3 + Omics & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3 + Omics + KG & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(Med) + Omics & $0.0275 \scriptstyle \pm 0.0296$ & $0.0167 \scriptstyle \pm 0.0208$ & $0.0156 \scriptstyle \pm 0.0149$ & $0.0079 \scriptstyle \pm 0.0075$ & $0.0667 \scriptstyle \pm 0.1155$ & $0.0333 \scriptstyle \pm 0.0577$ \\
    L3-FT(Med) + Omics + KG & $0.1091 \scriptstyle \pm 0.0630$ & $0.0200 \scriptstyle \pm 0.0000$ & $0.0329 \scriptstyle \pm 0.0027$ & $0.0167 \scriptstyle \pm 0.0014$ & $0.1333 \scriptstyle \pm 0.1155$ & $0.1333 \scriptstyle \pm 0.1155$ \\
    L3-FT(CRISPR) + Omics & $0.4001 \scriptstyle \pm 0.0022$ & $0.3800 \scriptstyle \pm 0.0265$ & $0.3894 \scriptstyle \pm 0.0134$ & $0.2418 \scriptstyle \pm 0.0103$ & $0.9333 \scriptstyle \pm 0.1155$ & $0.9000 \scriptstyle \pm 0.0000$ \\
    L3-FT(CRISPR) + Omics + KG & $0.4753 \scriptstyle \pm 0.0613$ & $0.4367 \scriptstyle \pm 0.0306$ & $0.4549 \scriptstyle \pm 0.0447$ & $0.2952 \scriptstyle \pm 0.0377$ & $0.8000 \scriptstyle \pm 0.0000$ & $0.7333 \scriptstyle \pm 0.0577$ \\
    \midrule
    G-Retriever + pre-GAT & $0.4514 \scriptstyle \pm 0.0890$ & $0.3667 \scriptstyle \pm 0.0808$ & $0.4046 \scriptstyle \pm 0.0850$ & $0.2561 \scriptstyle \pm 0.0690$ & $0.9333 \scriptstyle \pm 0.1155$ & $0.9000 \scriptstyle \pm 0.0000$ \\
    {RoG} & {$0.4900 \scriptstyle \pm 0.0615$} & {$0.3833 \scriptstyle \pm 0.1550$} & {$0.4246 \scriptstyle \pm 0.1182$} & {$0.2745 \scriptstyle \pm 0.0997$} & {$0.9333 \scriptstyle \pm 0.1155$} & {$0.8667 \scriptstyle \pm 0.0577$} \\
    {SubgraphRAG} & {$0.4515 \scriptstyle \pm 0.0122$} & {$0.3033 \scriptstyle \pm 0.0289$} & {$0.3620 \scriptstyle \pm 0.0175$} & {$0.2211 \scriptstyle \pm 0.0130$} & {$0.9333 \scriptstyle \pm 0.1155$} & {$0.8667 \scriptstyle \pm 0.0577$} \\
    {GNN-RAG} & {$0.5166 \scriptstyle \pm 0.0376$} & {$0.5133 \scriptstyle \pm 0.0404$} & {$0.5150 \scriptstyle \pm 0.0390$} & {$0.3474 \scriptstyle \pm 0.0359$} & {$\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$} & {$0.8333 \scriptstyle \pm 0.0577$} \\
    \midrule
    GALAX & $\mathbf{0.5858} \scriptstyle \pm \mathbf{0.0564}$ & $\mathbf{0.5700} \scriptstyle \pm \mathbf{0.0819}$ & $\mathbf{0.5775} \scriptstyle \pm \mathbf{0.0695}$ & $\mathbf{0.4082} \scriptstyle \pm \mathbf{0.0680}$ & $\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$ & $\mathbf{0.9333} \scriptstyle \pm \mathbf{0.0577}$ \\
    {GALAX (Qwen2.5-7B)} & {$0.5000 \scriptstyle \pm 0.0917$} & {$0.5000 \scriptstyle \pm 0.0917$} & {$0.5000 \scriptstyle \pm 0.0917$} & {$0.3367 \scriptstyle \pm 0.0834$} & {$0.9333 \scriptstyle \pm 0.1155$} & {$0.9000 \scriptstyle \pm 0.1000$} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lcccccc}
    \toprule
    \textbf{Model} & Precision~$\uparrow$ & Recall~$\uparrow$ & F1~$\uparrow$ & Jaccard~$\uparrow$ & Hit@5~$\uparrow$ & Hit@10~$\uparrow$ \\
    \midrule
    M2T & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ \\
    GAT & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    \midrule
    L3 + Omics & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3 + Omics + KG & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(Med) + Omics & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(Med) + Omics + KG & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(CRISPR) + Omics & $0.5458 \scriptstyle \pm 0.0450$ & $0.5333 \scriptstyle \pm 0.0513$ & $0.5394 \scriptstyle \pm 0.0478$ & $0.3703 \scriptstyle \pm 0.0452$ & $0.8667 \scriptstyle \pm 0.2309$ & $0.8667 \scriptstyle \pm 0.1155$ \\
    L3-FT(CRISPR) + Omics + KG & $0.4897 \scriptstyle \pm 0.0182$ & $0.4800 \scriptstyle \pm 0.0265$ & $0.4847 \scriptstyle \pm 0.0219$ & $0.3201 \scriptstyle \pm 0.0192$ & $0.8667 \scriptstyle \pm 0.1155$ & $0.9000 \scriptstyle \pm 0.0000$ \\
    \midrule
    G-Retriever + pre-GAT & $0.4160 \scriptstyle \pm 0.0315$ & $0.3733 \scriptstyle \pm 0.0058$ & $0.3933 \scriptstyle \pm 0.0171$ & $0.2449 \scriptstyle \pm 0.0133$ & $0.6000 \scriptstyle \pm 0.0000$ & $0.8000 \scriptstyle \pm 0.0000$ \\
    {RoG} & {$0.6207 \scriptstyle \pm 0.0617$} & {$\mathbf{0.5867} \scriptstyle \pm \mathbf{0.0751}$} & {$\mathbf{0.6031} \scriptstyle \pm \mathbf{0.0689}$} & {$\mathbf{0.4340} \scriptstyle \pm \mathbf{0.0687}$} & {$\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$} & {$\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$} \\
    {SubgraphRAG} & {$\mathbf{0.6412} \scriptstyle \pm \mathbf{0.0261}$} & {$0.5300 \scriptstyle \pm 0.1732$} & {$0.5714 \scriptstyle \pm 0.1237$} & {$0.4067 \scriptstyle \pm 0.1160$} & {$\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$} & {$0.9333 \scriptstyle \pm 0.1155$} \\
    {GNN-RAG} & {$0.5898 \scriptstyle \pm 0.0350$} & {$0.5733 \scriptstyle \pm 0.0635$} & {$0.5812 \scriptstyle \pm 0.0499$} & {$0.4108 \scriptstyle \pm 0.0486$} & {$\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$} & {$\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$} \\
    \midrule
    GALAX & $0.5797 \scriptstyle \pm 0.0251$ & $0.5700 \scriptstyle \pm 0.0265$ & $0.5748 \scriptstyle \pm 0.0254$ & $0.4036 \scriptstyle \pm 0.0247$ & $0.9333 \scriptstyle \pm 0.1155$ & $0.9000 \scriptstyle \pm 0.1732$ \\
    {GALAX (Qwen2.5-7B)} & {$0.5786 \scriptstyle \pm 0.1114$} & {$0.5700 \scriptstyle \pm 0.1044$} & {$0.5742 \scriptstyle \pm 0.1076$} & {$0.4079 \scriptstyle \pm 0.1019$} & {$0.8667 \scriptstyle \pm 0.1155$} & {$0.9333 \scriptstyle \pm 0.0577$} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lcccccc}
    \toprule
    \textbf{Model} & Precision~$\uparrow$ & Recall~$\uparrow$ & F1~$\uparrow$ & Jaccard~$\uparrow$ & Hit@5~$\uparrow$ & Hit@10~$\uparrow$ \\
    \midrule
    M2T & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ \\
    GAT & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    \midrule
    L3 + Omics & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3 + Omics + KG & $0.1500 \scriptstyle \pm 0.1500$ & $0.0200 \scriptstyle \pm 0.0173$ & $0.0348 \scriptstyle \pm 0.0303$ & $0.0179 \scriptstyle \pm 0.0155$ & $0.1333 \scriptstyle \pm 0.2309$ & $0.1000 \scriptstyle \pm 0.1732$ \\
    L3-FT(Med) + Omics & $0.0439 \scriptstyle \pm 0.0532$ & $0.0167 \scriptstyle \pm 0.0058$ & $0.0200 \scriptstyle \pm 0.0119$ & $0.0101 \scriptstyle \pm 0.0061$ & $0.0667 \scriptstyle \pm 0.1155$ & $0.0333 \scriptstyle \pm 0.0577$ \\
    L3-FT(Med) + Omics + KG & $0.0156 \scriptstyle \pm 0.0145$ & $0.0300 \scriptstyle \pm 0.0265$ & $0.0205 \scriptstyle \pm 0.0187$ & $0.0104 \scriptstyle \pm 0.0095$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0333 \scriptstyle \pm 0.0577$ \\
    L3-FT(CRISPR) + Omics & $0.5495 \scriptstyle \pm 0.0165$ & $0.5367 \scriptstyle \pm 0.0153$ & $0.5430 \scriptstyle \pm 0.0158$ & $0.3728 \scriptstyle \pm 0.0148$ & $0.8667 \scriptstyle \pm 0.1155$ & $0.8333 \scriptstyle \pm 0.0577$ \\
    L3-FT(CRISPR) + Omics + KG & $0.5818 \scriptstyle \pm 0.0490$ & $0.5333 \scriptstyle \pm 0.0416$ & $0.5556 \scriptstyle \pm 0.0365$ & $0.3853 \scriptstyle \pm 0.0353$ & $0.9333 \scriptstyle \pm 0.1155$ & $0.9000 \scriptstyle \pm 0.1000$ \\
    \midrule
    G-Retriever + pre-GAT & $0.6237 \scriptstyle \pm 0.0849$ & $0.3833 \scriptstyle \pm 0.0231$ & $0.4718 \scriptstyle \pm 0.0097$ & $0.3088 \scriptstyle \pm 0.0083$ & $0.5333 \scriptstyle \pm 0.1155$ & $0.7333 \scriptstyle \pm 0.1155$ \\
    {RoG} & {$0.5696 \scriptstyle \pm 0.0350$} & {$0.5367 \scriptstyle \pm 0.0635$} & {$0.5524 \scriptstyle \pm 0.0499$} & {$0.3827 \scriptstyle \pm 0.0486$} & {$\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$} & {$\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$} \\
    {SubgraphRAG} & {$0.5495 \scriptstyle \pm 0.0000$} & {$0.5000 \scriptstyle \pm 0.0000$} & {$0.5236 \scriptstyle \pm 0.0000$} & {$0.3546 \scriptstyle \pm 0.0000$} & {$\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$} & {$\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$} \\
    {GNN-RAG} & {$\mathbf{0.6465} \scriptstyle \pm \mathbf{0.0350}$} & {$0.4400 \scriptstyle \pm 0.1386$} & {$0.5127 \scriptstyle \pm 0.0782$} & {$0.3473 \scriptstyle \pm 0.0731$} & {$0.9333 \scriptstyle \pm 0.1155$} & {$0.8333 \scriptstyle \pm 0.0577$} \\
    \midrule
    GALAX & $0.6076 \scriptstyle \pm 0.0331$ & $\mathbf{0.6033} \scriptstyle \pm \mathbf{0.0289}$ & $\mathbf{0.6054} \scriptstyle \pm \mathbf{0.0308}$ & $\mathbf{0.4346} \scriptstyle \pm \mathbf{0.0313}$ & $\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$ & $\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$ \\
    {GALAX (Qwen2.5-7B)} & {$0.5790 \scriptstyle \pm 0.0350$} & {$0.4967 \scriptstyle \pm 0.0751$} & {$0.5312 \scriptstyle \pm 0.0356$} & {$0.3622 \scriptstyle \pm 0.0333$} & {$0.8000 \scriptstyle \pm 0.2000$} & {$0.8333 \scriptstyle \pm 0.0577$} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lcccccc}
    \toprule
    \textbf{Model} & Precision~$\uparrow$ & Recall~$\uparrow$ & F1~$\uparrow$ & Jaccard~$\uparrow$ & Hit@5~$\uparrow$ & Hit@10~$\uparrow$ \\
    \midrule
    M2T & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ \\
    GAT & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    \midrule
    L3 + Omics & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3 + Omics + KG & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(Med) + Omics & $0.0127 \scriptstyle \pm 0.0111$ & $0.0267 \scriptstyle \pm 0.0231$ & $0.0172 \scriptstyle \pm 0.0149$ & $0.0087 \scriptstyle \pm 0.0076$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(Med) + Omics + KG & $0.0222 \scriptstyle \pm 0.0385$ & $0.0033 \scriptstyle \pm 0.0058$ & $0.0058 \scriptstyle \pm 0.0100$ & $0.0029 \scriptstyle \pm 0.0051$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0333 \scriptstyle \pm 0.0577$ \\
    L3-FT(CRISPR) + Omics & $0.5538 \scriptstyle \pm 0.0498$ & $0.5000 \scriptstyle \pm 0.0200$ & $0.5250 \scriptstyle \pm 0.0301$ & $0.3563 \scriptstyle \pm 0.0279$ & $0.7333 \scriptstyle \pm 0.1155$ & $0.8000 \scriptstyle \pm 0.0000$ \\
    L3-FT(CRISPR) + Omics + KG & $0.5617 \scriptstyle \pm 0.0584$ & $0.5367 \scriptstyle \pm 0.0231$ & $0.5484 \scriptstyle \pm 0.0376$ & $0.3784 \scriptstyle \pm 0.0356$ & $0.8667 \scriptstyle \pm 0.2309$ & $0.8667 \scriptstyle \pm 0.0577$ \\
    \midrule
    G-Retriever + pre-GAT & $0.5025 \scriptstyle \pm 0.0481$ & $0.4733 \scriptstyle \pm 0.0058$ & $0.4870 \scriptstyle \pm 0.0253$ & $0.3221 \scriptstyle \pm 0.0223$ & $0.6000 \scriptstyle \pm 0.0000$ & $0.6333 \scriptstyle \pm 0.0577$ \\
    {RoG} & {$0.5633 \scriptstyle \pm 0.0231$} & {$0.5633 \scriptstyle \pm 0.0231$} & {$0.5633 \scriptstyle \pm 0.0231$} & {$0.3924 \scriptstyle \pm 0.0226$} & {$\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$} & {$\mathbf{0.9667} \scriptstyle \pm \mathbf{0.0577}$} \\
    {SubgraphRAG} & {$0.5457 \scriptstyle \pm 0.0075$} & {$0.4633 \scriptstyle \pm 0.1501$} & {$0.4922 \scriptstyle \pm 0.1001$} & {$0.3302 \scriptstyle \pm 0.0851$} & {$0.9333 \scriptstyle \pm 0.1155$} & {$0.9000 \scriptstyle \pm 0.1732$} \\
    {GNN-RAG} & {$0.5270 \scriptstyle \pm 0.1006$} & {$0.4900 \scriptstyle \pm 0.1646$} & {$0.5056 \scriptstyle \pm 0.1376$} & {$0.3456 \scriptstyle \pm 0.1177$} & {$0.6667 \scriptstyle \pm 0.5774$} & {$0.6000 \scriptstyle \pm 0.5196$} \\
    \midrule
    GALAX & $0.5247 \scriptstyle \pm 0.0081$ & $0.5033 \scriptstyle \pm 0.0289$ & $0.5133 \scriptstyle \pm 0.0115$ & $0.3453 \scriptstyle \pm 0.0104$ & $\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$ & $0.9000 \scriptstyle \pm 0.1000$ \\
    {GALAX (Qwen2.5-7B)} & {$\mathbf{0.5852} \scriptstyle \pm \mathbf{0.0091}$} & {$\mathbf{0.5733} \scriptstyle \pm \mathbf{0.0115}$} & {$\mathbf{0.5791} \scriptstyle \pm \mathbf{0.0015}$} & {$\mathbf{0.4076} \scriptstyle \pm \mathbf{0.0015}$} & {$0.9333 \scriptstyle \pm 0.1155$} & {$0.9000 \scriptstyle \pm 0.0000$} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lcccccc}
    \toprule
    \textbf{Model} & Precision~$\uparrow$ & Recall~$\uparrow$ & F1~$\uparrow$ & Jaccard~$\uparrow$ & Hit@5~$\uparrow$ & Hit@10~$\uparrow$ \\
    \midrule
    M2T & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ \\
    GAT & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    \midrule
    L3 + Omics & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3 + Omics + KG & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(Med) + Omics & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(Med) + Omics + KG & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(CRISPR) + Omics & $\mathbf{0.5293} \scriptstyle \pm \mathbf{0.0394}$ & $0.5133 \scriptstyle \pm 0.0379$ & $0.5211 \scriptstyle \pm 0.0379$ & $0.3530 \scriptstyle \pm 0.0344$ & $0.7333 \scriptstyle \pm 0.1155$ & $0.7000 \scriptstyle \pm 0.1000$ \\
    L3-FT(CRISPR) + Omics + KG & $0.4672 \scriptstyle \pm 0.0472$ & $0.4533 \scriptstyle \pm 0.0231$ & $0.4600 \scriptstyle \pm 0.0346$ & $0.2991 \scriptstyle \pm 0.0296$ & $0.8000 \scriptstyle \pm 0.2000$ & $0.8000 \scriptstyle \pm 0.1000$ \\
    \midrule
    G-Retriever + pre-GAT & $0.4517 \scriptstyle \pm 0.0318$ & $0.4000 \scriptstyle \pm 0.0173$ & $0.4242 \scriptstyle \pm 0.0237$ & $0.2694 \scriptstyle \pm 0.0193$ & $\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$ & $\mathbf{0.9000} \scriptstyle \pm \mathbf{0.0000}$ \\
    {RoG} & {$0.4508 \scriptstyle \pm 0.0506$} & {$0.4233 \scriptstyle \pm 0.0982$} & {$0.4355 \scriptstyle \pm 0.0772$} & {$0.2803 \scriptstyle \pm 0.0614$} & {$0.6667 \scriptstyle \pm 0.5774$} & {$0.4667 \scriptstyle \pm 0.4041$} \\
    {SubgraphRAG} & {$0.4800 \scriptstyle \pm 0.0000$} & {$0.4800 \scriptstyle \pm 0.0000$} & {$0.4800 \scriptstyle \pm 0.0000$} & {$0.3158 \scriptstyle \pm 0.0000$} & {$\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$} & {$0.7000 \scriptstyle \pm 0.0000$} \\
    {GNN-RAG} & {$0.4777 \scriptstyle \pm 0.0739$} & {$0.4433 \scriptstyle \pm 0.1159$} & {$0.4589 \scriptstyle \pm 0.0975$} & {$0.3011 \scriptstyle \pm 0.0795$} & {$0.6000 \scriptstyle \pm 0.5292$} & {$0.4667 \scriptstyle \pm 0.4163$} \\
    \midrule
    GALAX & $0.5280 \scriptstyle \pm 0.0555$ & $\mathbf{0.5233} \scriptstyle \pm \mathbf{0.0635}$ & $\mathbf{0.5256} \scriptstyle \pm \mathbf{0.0596}$ & $\mathbf{0.3579} \scriptstyle \pm \mathbf{0.0536}$ & $0.8000 \scriptstyle \pm 0.0000$ & $\mathbf{0.9000} \scriptstyle \pm \mathbf{0.0000}$ \\
    {GALAX (Qwen2.5-7B)} & {$0.4848 \scriptstyle \pm 0.0391$} & {$0.5033 \scriptstyle \pm 0.0231$} & {$0.4938 \scriptstyle \pm 0.0313$} & {$0.3282 \scriptstyle \pm 0.0280$} & {$0.9333 \scriptstyle \pm 0.1155$} & {$0.8333 \scriptstyle \pm 0.1155$} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lcccccc}
    \toprule
    \textbf{Model} & Precision~$\uparrow$ & Recall~$\uparrow$ & F1~$\uparrow$ & Jaccard~$\uparrow$ & Hit@5~$\uparrow$ & Hit@10~$\uparrow$ \\
    \midrule
    M2T & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ \\
    GAT & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    \midrule
    L3 + Omics & $0.0111 \scriptstyle \pm 0.0192$ & $0.0033 \scriptstyle \pm 0.0058$ & $0.0051 \scriptstyle \pm 0.0089$ & $0.0026 \scriptstyle \pm 0.0045$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3 + Omics + KG & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(Med) + Omics & $0.0145 \scriptstyle \pm 0.0251$ & $0.0033 \scriptstyle \pm 0.0058$ & $0.0054 \scriptstyle \pm 0.0094$ & $0.0027 \scriptstyle \pm 0.0047$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0000 \scriptstyle \pm 0.0000$ \\
    L3-FT(Med) + Omics + KG & $0.0176 \scriptstyle \pm 0.0261$ & $0.0067 \scriptstyle \pm 0.0058$ & $0.0078 \scriptstyle \pm 0.0083$ & $0.0039 \scriptstyle \pm 0.0042$ & $0.0000 \scriptstyle \pm 0.0000$ & $0.0333 \scriptstyle \pm 0.0577$ \\
    L3-FT(CRISPR) + Omics & $0.6021 \scriptstyle \pm 0.0558$ & $0.5600 \scriptstyle \pm 0.0400$ & $0.5796 \scriptstyle \pm 0.0401$ & $0.4088 \scriptstyle \pm 0.0392$ & $\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$ & $0.9333 \scriptstyle \pm 0.1155$ \\
    L3-FT(CRISPR) + Omics + KG & $0.6032 \scriptstyle \pm 0.0191$ & $0.5867 \scriptstyle \pm 0.0115$ & $0.5947 \scriptstyle \pm 0.0102$ & $0.4232 \scriptstyle \pm 0.0103$ & $0.9333 \scriptstyle \pm 0.1155$ & $0.9000 \scriptstyle \pm 0.1000$ \\
    \midrule
    G-Retriever + pre-GAT & $0.4749 \scriptstyle \pm 0.0041$ & $0.4433 \scriptstyle \pm 0.0231$ & $0.4584 \scriptstyle \pm 0.0141$ & $0.2974 \scriptstyle \pm 0.0120$ & $\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$ & $\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$ \\
    {RoG} & {$0.5833 \scriptstyle \pm 0.0404$} & {$0.5833 \scriptstyle \pm 0.0404$} & {$0.5833 \scriptstyle \pm 0.0404$} & {$0.4125 \scriptstyle \pm 0.0410$} & {$\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$} & {$0.9333 \scriptstyle \pm 0.0577$} \\
    {SubgraphRAG} & {$0.5931 \scriptstyle \pm 0.1258$} & {$0.4500 \scriptstyle \pm 0.0964$} & {$0.5042 \scriptstyle \pm 0.0691$} & {$0.3389 \scriptstyle \pm 0.0607$} & {$0.6667 \scriptstyle \pm 0.5774$} & {$0.6333 \scriptstyle \pm 0.5508$} \\
    {GNN-RAG} & {$0.6140 \scriptstyle \pm 0.0138$} & {$0.6100 \scriptstyle \pm 0.0173$} & {$0.6120 \scriptstyle \pm 0.0156$} & {$0.4411 \scriptstyle \pm 0.0163$} & {$\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$} & {$\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$} \\
    \midrule
    GALAX & $0.5152 \scriptstyle \pm 0.1398$ & $0.4733 \scriptstyle \pm 0.0751$ & $0.4923 \scriptstyle \pm 0.1036$ & $0.3308 \scriptstyle \pm 0.0934$ & $0.9333 \scriptstyle \pm 0.1155$ & $0.9667 \scriptstyle \pm 0.0577$ \\
    {GALAX (Qwen2.5-7B)} & {$\mathbf{0.6195} \scriptstyle \pm \mathbf{0.0292}$} & {$\mathbf{0.6133} \scriptstyle \pm \mathbf{0.0289}$} & {$\mathbf{0.6164} \scriptstyle \pm \mathbf{0.0290}$} & {$\mathbf{0.4459} \scriptstyle \pm \mathbf{0.0300}$} & {$\mathbf{1.0000} \scriptstyle \pm \mathbf{0.0000}$} & {$0.9000 \scriptstyle \pm 0.0000$} \\
    \bottomrule
  \end{tabular}
